Volume stability of plank covers

We prove a longstanding conjecture of Andr\'as Bezdek on the stability of plank covers of the planar disk $D$. If a sufficiently small disk $\varepsilon D$ is removed, then every finite family of planks covering the resulting annulus can be rearranged to cover the whole disk. For the proof, we establish a stronger dimension-independent stability theorem. If $K \subset {\mathbb R}^n$ is an origin-symmetric convex body for $n \geq 2$, and the uncovered region lies in $\varepsilon K$ and has volume $v$, then the excess overlap is at least $c v/\varepsilon$, where $c>0$ is an absolute constant. The proof introduces a pruning procedure and a flattening mechanism. Pruning peels away curvature through local removals whose cumulative effect is guaranteed to be substantial. Flattening trades straightness for bounded multiplicity and geometrically exposes the overlap that pays for each pruning step.

==> bad-cell-tips.tex <==

%   \usetikzlibrary{angles,quotes,calc}

\begin{tikzpicture}[
  x=1cm,y=1cm,
  line cap=round,line join=round,
  cell/.style={line width=1.0pt},
  extension/.style={line width=0.72pt},
  plankline/.style={line width=0.82pt},
  center/.style={densely dashed,line width=0.65pt},
  tip/.style={circle,fill=black,inner sep=2.2pt},
  minor/.style={circle,draw=black,fill=black,line width=0pt,inner sep=0pt}
]

% ------------------------------------------------------------------
% Thin asymmetric bad cell G.
% Chosen so that theta_1 < theta_2.
% ------------------------------------------------------------------
\coordinate (T1) at (-5.05, 0.12);
\coordinate (A1) at (-3.72, 0.66);
\coordinate (A2) at (-1.15, 0.83);
\coordinate (A3) at ( 0.78, 0.56);
\coordinate (T2) at ( 2.52, 0.03);
\coordinate (B1) at ( 1.86,-0.33);
\coordinate (B2) at ( 0.14,-0.74);
\coordinate (B3) at (-2.82,-0.48);

% Cell fill.
\fill[black!3] (T1)--(A1)--(A2)--(A3)--(T2)--(B1)--(B2)--(B3)--cycle;

% ------------------------------------------------------------------
% Plank P' along the side A3--T2.
% Plank P along the side T2--B1.
% Both are light gray strips; their overlap is dark gray.
% ------------------------------------------------------------------

% Upper plank P'.
\coordinate (UpOff)  at (0.27,0.89);
\coordinate (UpHalf) at (0.135,0.445);
\coordinate (U1) at ($(A3)!-0.95!(T2)$);
\coordinate (U2) at ($(A3)!2.75!(T2)$);
\coordinate (U3) at ($(U2)+(UpOff)$);
\coordinate (U4) at ($(U1)+(UpOff)$);

% Lower plank P, cut on the left and extended far to the right.
\coordinate (LoOff)  at (0.47,-0.86);
\coordinate (LoHalf) at (0.235,-0.43);
\coordinate (L1) at ($(T2)!-4.40!(B1)$);
\coordinate (L2) at ($(T2)!2.80!(B1)$);
\coordinate (L3) at ($(L2)+(LoOff)$);
\coordinate (L4) at ($(L1)+(LoOff)$);

% Fill planks.
\fill[gray!18] (U1)--(U2)--(U3)--(U4)--cycle;
\fill[gray!18] (L1)--(L2)--(L3)--(L4)--cycle;

% Darker overlap region.
\begin{scope}
  \clip (U1)--(U2)--(U3)--(U4)--cycle;
  \fill[gray!48] (L1)--(L2)--(L3)--(L4)--cycle;
\end{scope}

% Draw plank boundaries and center lines.
\draw[plankline] (U1)--(U2);
\draw[plankline] (U4)--(U3);
\draw[center] ($(U1)+(UpHalf)$)--($(U2)+(UpHalf)$);
\node[font=\small] at (1.35,1.13) {$P'$};

\draw[plankline] (L1)--(L2);
\draw[plankline] (L4)--(L3);
\draw[center] ($(L1)+(LoHalf)$)--($(L2)+(LoHalf)$);
\node[font=\small] at (1.65,-1.30) {$P$};

% Intersection point of the center lines.
\coordinate (C) at (3.7485,0.1419);
\fill (C) circle (1.1pt);

% Cell boundary on top.
\draw[cell] (T1)--(A1)--(A2)--(A3)--(T2)--(B1)--(B2)--(B3)--cycle;
\node[font=\large] at (-1.05,-0.02) {$G$};

% Interior-angle labels only.
\node[] at (-4.30,0.15) {$\theta_1$};
\node[] at ( 1.92,-0.01) {$\theta_2$};

% ------------------------------------------------------------------
% Large exterior angles: bounded by one side and the straight
% continuation of the other side.
% ------------------------------------------------------------------

% Left tip: continue the incoming lower side through T1.
\coordinate (T1ray) at ($(B3)!1.45!(T1)$);
\draw[extension] (T1)--(T1ray);
\pic[draw=black,line width=0.78pt,angle radius=5.0mm]
  {angle=A1--T1--T1ray};

% Right tip: continue the incoming upper side through T2.
\coordinate (T2ray) at ($(A3)!1.95!(T2)$);
\draw[extension] (T2)--(T2ray);
\pic[draw=black,fill=white,line width=0.78pt,angle radius=4.4mm]
  {angle=B1--T2--T2ray};
% Redraw the two arms after the white fill, so they are not overpainted.
\draw[cell] (B1)--(T2);
\draw[extension] (T2)--(T2ray);


% ------------------------------------------------------------------
% Small exterior angles at all six non-tip vertices, filled black.
% Each uses a straight continuation ray of one incident side.
% ------------------------------------------------------------------
\coordinate (A1ray) at ($(T1)!1.72!(A1)$);
\coordinate (A2ray) at ($(A1)!1.55!(A2)$);
\coordinate (A3ray) at ($(A2)!1.60!(A3)$);
\coordinate (B1ray) at ($(T2)!2.15!(B1)$);
\coordinate (B2ray) at ($(B1)!1.65!(B2)$);
\coordinate (B3ray) at ($(B2)!1.60!(B3)$);

\foreach \V/\R in {A1/A1ray,A2/A2ray,A3/A3ray,B1/B1ray,B2/B2ray,B3/B3ray}{
  \draw[extension] (\V)--(\R);
}

% Larger-radius filled black exterior-angle marks.
\pic[draw=black,fill=black,line width=0.45pt,angle radius=4.9mm]
  {angle=A2--A1--A1ray};
\pic[draw=black,fill=black,line width=0.45pt,angle radius=4.7mm]
  {angle=A3--A2--A2ray};
\pic[draw=black,fill=black,line width=0.45pt,angle radius=4.8mm]
  {angle=T2--A3--A3ray};
\pic[draw=black,fill=black,line width=0.45pt,angle radius=5.0mm]
  {angle=B2--B1--B1ray};
\pic[draw=black,fill=black,line width=0.45pt,angle radius=4.8mm]
  {angle=B3--B2--B2ray};
\pic[draw=black,fill=black,line width=0.45pt,angle radius=4.9mm]
  {angle=T1--B3--B3ray};

% Vertex markers over the angle marks.
\node[tip] at (T1) {};
\node[tip] at (T2) {};
%\foreach \p in {A1,A2,A3,B1,B2,B3}{\node[minor] at (\p) {};}

\end{tikzpicture}


==> bands.tex <==
% TikZ figure for Claim \ref{clm:SandB}.

\begin{tikzpicture}[x=1cm,y=1cm,line cap=round,line join=round,
                    every node/.style={font=\small}]
  % Normalize the radius of 0.5\rho D to 3.
  \def\R{3}
  \def\CY{0.35} % center of the disk, so the origin 0 sits a bit outside the bands

  % Carrier line: y_P(x) = 0.1405 x - 0.45 (angle about 0.14 < 0.3).
  % B_P is the common-coordinate band |x| <= 0.5 rho,
  % |y-y_P(x)| <= 1.05 h_P. Its height is exaggerated schematically.
  \coordinate (BL) at (-3.00,-1.2515);
  \coordinate (BR) at ( 3.00,-0.4085);
  \coordinate (TR) at ( 3.00, 0.3515);
  \coordinate (TL) at (-3.00,-0.4915);

  % Sigma_P is the local rectangle |u| <= 0.6 rho, 0 <= v <= h_P.
  % Its lower edge is contained in ell_P and its upper edge is parallel to ell_P.
  \coordinate (SL)  at (-3.5030,-0.9423);
  \coordinate (SR)  at ( 3.6270, 0.0597);
  \coordinate (SRt) at ( 3.5936, 0.2974);
  \coordinate (SLt) at (-3.5364,-0.7046);

  % Both bands are light gray.
  \fill[gray!18] (BL)--(BR)--(TR)--(TL)--cycle;
  \fill[gray!18] (SL)--(SR)--(SRt)--(SLt)--cycle;

  % Their intersection is dark gray.
  \begin{scope}
    \clip (BL)--(BR)--(TR)--(TL)--cycle;
    \fill[gray!52] (SL)--(SR)--(SRt)--(SLt)--cycle;
  \end{scope}

  % The disk 0.5 rho D.
  \draw[line width=0.9pt] (0,\CY) circle (\R);

  % Dotted vertical tangents to the disk.
  \draw[dotted,gray!80,line width=0.8pt] (-\R,\CY-1.9)--(-\R,\CY+1.9);
  \draw[dotted,gray!80,line width=0.8pt] ( \R,\CY-1.9)--( \R,\CY+1.9);

  % B_P has dashed boundary.
  \draw[dashed,line width=0.9pt] (BL)--(BR)--(TR)--(TL)--cycle;

  % Sigma_P has solid boundary.
  \draw[line width=0.75pt] (SL)--(SR)--(SRt)--(SLt)--cycle;

  % Carrier line ell_P.
  \draw[line width=0.8pt] (-4.15,-1.033)--(4.20,0.140);

  % Euclidean origin.
  \fill (0,\CY) circle (1.35pt);
  \node[above right=0pt] at (0,\CY) {$0$};

  % Labels.
  \node at (-1.6,2.3) {$0.5\rho D$};
  \node[below left] at (-3.93,-0.99) {$\ell_P$};
  \node at (0.10,-1.15) {$B_P$};
  \node[above right] at (3.37,0.23) {$\Sigma_P$};
\end{tikzpicture}


==> candidate-pair-hull.tex <==
% Requires: \usepackage{tikz} and \usetikzlibrary{angles,quotes,calc,decorations.pathreplacing}.
\begin{tikzpicture}[
  x=1.25cm,y=1.25cm,
  line cap=round,line join=round,
  every node/.style={font=\small},
  point/.style={circle,fill=black,inner sep=1.45pt},
  axis/.style={->,semithick},
  main/.style={semithick},
]

\def\rad{3}
\def\dP{0.50}
\def\aZero{2.958040}
\def\cX{-1.2}
\def\betaAng{55}
\def\uE{1.103465}
\def\vE{3.289689}
\def\uF{-2.244043}
\def\vF{-1.491048}

\coordinate (F0) at (0,0);              % coordinate origin / foot
\coordinate (O)  at (0,\dP);            % Euclidean origin
\coordinate (L)  at (-\aZero,0);
\coordinate (R)  at ( \aZero,0);
\coordinate (C)  at (\cX,0);
\coordinate (E)  at (\uE,\vE);
\coordinate (Qm) at (\uF,\vF);
\coordinate (U)  at ($(C)+(1,0)$);

% Geometry used in the lower-bound proof: T subset K(P,Q).
\fill[black!15] (L) -- (R) -- (E) -- cycle;
\draw[black!35,dashed] (L) -- (E) -- (R);
\node[black!55] at (1.62,1.28) {$T$};

% The disk rho D, centered at the Euclidean origin O.
\draw[main] (O) circle (\rad);
\node[anchor=west,font=\normalsize] at (2.65,2.28) {$\rho D$};

% Coordinate axes.  The u-axis is ell_P.
\draw[axis] (-3.9,0) -- (3.9,0) node[right] {$u$};
\draw[axis] (0,-2.75) -- (0,3.95) node[above] {$v$};
\node[anchor=east] at (-3.30,0.28) {$\ell_P$};

% Center line ell_Q.  Its chord endpoints are Qm and E.
\draw[main] ($(Qm)!1.15!(E)$) -- ($(E)!1.15!(Qm)$);
\node[anchor=south east] at (-2.45,-1.85) {$\ell_Q$};

% Mark the chord endpoints of ell_P, the crossing point c, the coordinate
% origin (0,0), the Euclidean origin 0, and the upper endpoint E.
\node[point] at (L) {};
\node[point] at (R) {};
\node[point] at (C) {};
\node[point] at (F0) {};
\node[point] at (O) {};
\node[point] at (E) {};

\node[below left=2pt] at (L) {$(-a_0,0)$};
\node[below right=2pt] at (R) {$(a_0,0)$};
\node[below right=2pt] at (C) {$c$};
\node[below right=4pt] at (F0) {$(0,0)$};
\node[above right=3pt] at (O) {$0$};
\node[right=5pt, yshift=3pt] at (E) {$E=(u_E,v_E)$};

% The angle beta between ell_P and ell_Q at c.
\pic[draw,angle radius=7mm,angle eccentricity=1.30,"$\beta$"]
  {angle=U--C--E};

% Curly bracket indicating the lower bound on the segment cE.
\draw[decorate,decoration={brace,amplitude=5.5pt,raise=4pt},semithick]
  (C) -- (E)
  node[midway,sloped,above=10pt,fill=white,inner sep=1pt] {$\ge 0.66\rho$};

% A small indication that 0 projects orthogonally to the coordinate origin.
\draw[densely dotted] (O) -- (F0);

\end{tikzpicture}


==> candidate.tex <==


\begin{tikzpicture}[scale=0.8,x=1cm,y=1cm,line cap=round,line join=round]
  % Illustration parameters. D has radius 4 and rho D has radius 2.
  % Every plank below uses the same width.
  \def\R{4.0}
  \def\rhoR{2.0}
  \def\halfplank{0.17}
  % Radii used in the definitions of central and deep planks.
  \pgfmathsetmacro{\centralR}{0.07*\rhoR}
  \pgfmathsetmacro{\deepR}{0.75*\rhoR}

  % Common-width plank macro: angle, signed offset from the origin, opacity.
  \newcommand{\Nplank}[3]{%
    \begin{scope}[rotate=#1]
      \path[fill=black,fill opacity=#3,draw=none]
        (-5.35,{#2-\halfplank}) rectangle (5.35,{#2+\halfplank});
    \end{scope}%
  }

  % Several planks from N(P,Q), all with the same width.
  \Nplank{86}{-2.55}{0.19}
  \Nplank{83}{-1.85}{0.19}
  \Nplank{80}{-1.15}{0.19}
  \Nplank{76}{-0.55}{0.19}
  \Nplank{72}{ 0.78}{0.19}
  \Nplank{68}{ 1.48}{0.19}
  \Nplank{63}{ 2.10}{0.19}
  \Nplank{58}{-2.35}{0.19}
  \Nplank{54}{-1.60}{0.19}
  \Nplank{50}{-0.82}{0.19}
  \Nplank{47}{ 0.80}{0.19}
  \Nplank{40}{ 1.58}{0.19}
  \Nplank{36}{ 2.30}{0.19}

  % Candidate pair P,Q, emphasized in darker gray.
  \Nplank{78}{0.00}{0.48}
  \Nplank{43}{0.40}{0.48}

  % Boundary of K(P,Q), unshaded.
  \draw[black,opacity=0.72,line width=0.80pt]
    (-0.25,-1.98) -- (-0.58,-1.91) -- (-1.61,-1.19) -- (-1.79,-0.89)
    -- (0.25,1.98) -- (0.58,1.91) -- (1.01,1.72) -- (1.30,1.52) -- cycle;

  % D and rho D.
  \draw[black,line width=0.72pt] (0,0) circle (\R);
  \draw[black,dashed,dash pattern=on 3pt off 2pt,line width=0.60pt]
    (0,0) circle (\rhoR);



  % Labels.
  \node[font=\small,fill=white,fill opacity=.82,text opacity=1,inner sep=1.2pt]
    at (1.25,-0.88) {$K(P,Q)$};
  \node[font=\small,fill=white,fill opacity=.82,text opacity=1,inner sep=1.2pt]
    at (-2.15,1.35) {$\rho D$};
  \node[font=\small,fill=white,fill opacity=.82,text opacity=1,inner sep=1.2pt]
  at (-3.35,2.75) {$D$};
  \node[font=\small,fill=white,fill opacity=.82,text opacity=1,inner sep=1pt]
    at (0.25,3.20) {$P$};
  \node[font=\small,fill=white,fill opacity=.82,text opacity=1,inner sep=1pt]
    at (2.59,2.30) {$Q$};
\end{tikzpicture}


==> convex-growth.tex <==

\pgfmathdeclarefunction{HH}{1}{%
  \pgfmathparse{3.45 + 0.42*cos(2*#1) + 0.10*sin(3*#1)
                  + 0.04*cos(4*#1+25.7831) + 0.01*sin(5*#1-40.1070)}%
}
\pgfmathdeclarefunction{HP}{1}{%
  \pgfmathparse{-0.84*sin(2*#1) + 0.30*cos(3*#1)
                  - 0.16*sin(4*#1+25.7831) + 0.05*cos(5*#1-40.1070)}%
}
\pgfmathdeclarefunction{GX}{1}{%
  \pgfmathparse{4.25 + HH(#1)*cos(#1) - HP(#1)*sin(#1)}%
}
\pgfmathdeclarefunction{GY}{1}{%
  \pgfmathparse{0.00 + HH(#1)*sin(#1) + HP(#1)*cos(#1)}%
}

\begin{tikzpicture}[
  scale=0.8,
  x=1cm,y=1cm,
  line cap=round,
  line join=round,
  every node/.style={font=\small}
]
  \def\R{2.20}
  \coordinate (O) at (0,0);
  \coordinate (V) at (5.55,-0.65);

  % Exact numerical intersections of \partial G with \partial(rD).
  % The rays V--A and V--B support K=G\cap rD.
  \coordinate (A) at (1.196213,1.846368);
  \coordinate (B) at (1.306646,-1.769937);

  \def\angA{150.170967}
  \def\angB{194.784782}
  \def\dminus{3.387933}
  \def\dplus{7.787933}

  % K = G \cap rD
  \begin{scope}
    \clip (O) circle (\R);
    \fill[gray!35]
      plot[domain=0:360,samples=241,smooth,variable=\t]
        ({GX(\t)},{GY(\t)}) -- cycle;
  \end{scope}

  % Annular-sector bounds used in the estimate.
  \draw[black,dashed,line width=.72pt]
    ($(V)+(\angA:\dminus)$)
    arc[start angle=\angA,end angle=\angB,radius=\dminus];
  \draw[black,dashed,line width=.72pt]
    ($(V)+(\angA:\dplus)$)
    arc[start angle=\angA,end angle=\angB,radius=\dplus];

  % Boundary rays of C.
  \draw[black,dashed,line width=1.0pt] (V) -- ($(V)!1.75!(A)$);
  \draw[black,dashed,line width=1.0pt] (V) -- ($(V)!1.95!(B)$);

  % Boundaries of G and rD.
  \draw[black,line width=1.25pt]
    plot[domain=0:360,samples=241,smooth,variable=\t]
      ({GX(\t)},{GY(\t)}) -- cycle;
  \draw[gray!72,line width=1.20pt] (O) circle (\R);

  % Opening of the cone, labelled C.
  \pic[
    draw=black,
    line width=.82pt,
    angle radius=.72cm,
    angle eccentricity=1.34,
    "$C$"
  ] {angle=A--V--B};

  % Distinguished points.
  \fill (O) circle (1.55pt);
  \fill (V) circle (1.85pt);
  \fill (A) circle (1.35pt);
  \fill (B) circle (1.35pt);

  % Labels.
  \node[below left=1pt] at (O) {$0$};
  \node[right=1pt] at (V) {$v$};
  \node[gray!75] at (-0.75,1.35) {$rD$};
  \node[right] at (7.05,-.62) {$G$};
  \node at (1.2,0.08) {$K$};

  \node[fill=white,inner sep=1.2pt] at (2.80,-1.90)
    {$\lVert v\rVert-r$};
  \node[fill=white,inner sep=1.2pt] at (-1.28,-2.99)
    {$\lVert v\rVert+r$};
\end{tikzpicture}


==> dense-region.tex <==

\begin{tikzpicture}[
  x=1cm,y=1cm,
  plank/.style={draw=black!35, line width=1.7mm, opacity=.88, line cap=butt},
  dense/.style={fill=black!58, draw=none, opacity=.92},
  dense boundary/.style={draw=black!70, fill=none, line width=0.28pt}
]
  \path[use as bounding box] (-6.40,-2.95) rectangle (2.25,3.15);
  \clip (-6.40,-2.95) rectangle (2.25,3.15);

  % Dense region.
  \path[dense,even odd rule]
    (-4.9000,-0.7586) --
    (-4.8865,-0.7543) --
    (-4.8729,-0.7502) --
    (-4.8594,-0.7463) --
    (-4.8459,-0.7426) --
    (-4.8324,-0.7390) --
    (-4.8188,-0.7355) --
    (-4.8053,-0.7320) --
    (-4.7918,-0.7286) --
    (-4.7783,-0.7253) --
    (-4.7647,-0.7219) --
    (-4.7512,-0.7185) --
    (-4.7377,-0.7151) --
    (-4.7242,-0.7116) --
    (-4.7106,-0.7080) --
    (-4.6971,-0.7044) --
    (-4.6836,-0.7007) --
    (-4.6701,-0.6969) --
    (-4.6565,-0.6931) --
    (-4.6430,-0.6892) --
    (-4.6295,-0.6854) --
    (-4.6160,-0.6815) --
    (-4.6024,-0.6776) --
    (-4.5889,-0.6737) --
    (-4.5754,-0.6698) --
    (-4.5619,-0.6659) --
    (-4.5483,-0.6621) --
    (-4.5348,-0.6582) --
    (-4.5213,-0.6544) --
    (-4.5078,-0.6507) --
    (-4.4942,-0.6469) --
    (-4.4807,-0.6431) --
    (-4.4672,-0.6393) --
    (-4.4537,-0.6355) --
    (-4.4401,-0.6317) --
    (-4.4266,-0.6279) --
    (-4.4131,-0.6240) --
    (-4.3995,-0.6201) --
    (-4.3860,-0.6162) --
    (-4.3725,-0.6122) --
    (-4.3590,-0.6082) --
    (-4.3454,-0.6041) --
    (-4.3319,-0.6000) --
    (-4.3184,-0.5959) --
    (-4.3049,-0.5918) --
    (-4.2913,-0.5876) --
    (-4.2778,-0.5833) --
    (-4.2643,-0.5791) --
    (-4.2508,-0.5748) --
    (-4.2372,-0.5705) --
    (-4.2237,-0.5662) --
    (-4.2102,-0.5618) --
    (-4.1967,-0.5575) --
    (-4.1831,-0.5531) --
    (-4.1696,-0.5487) --
    (-4.1561,-0.5443) --
    (-4.1426,-0.5398) --
    (-4.1290,-0.5354) --
    (-4.1155,-0.5310) --
    (-4.1020,-0.5265) --
    (-4.0885,-0.5221) --
    (-4.0749,-0.5177) --
    (-4.0614,-0.5132) --
    (-4.0479,-0.5088) --
    (-4.0344,-0.5044) --
    (-4.0208,-0.5000) --
    (-4.0073,-0.4956) --
    (-3.9938,-0.4913) --
    (-3.9802,-0.4869) --
    (-3.9667,-0.4826) --
    (-3.9532,-0.4783) --
    (-3.9397,-0.4741) --
    (-3.9261,-0.4698) --
    (-3.9126,-0.4656) --
    (-3.8991,-0.4615) --
    (-3.8856,-0.4573) --
    (-3.8720,-0.4532) --
    (-3.8585,-0.4492) --
    (-3.8450,-0.4452) --
    (-3.8315,-0.4412) --
    (-3.8179,-0.4373) --
    (-3.8044,-0.4335) --
    (-3.7909,-0.4297) --
    (-3.7774,-0.4259) --
    (-3.7638,-0.4222) --
    (-3.7503,-0.4186) --
    (-3.7368,-0.4151) --
    (-3.7233,-0.4116) --
    (-3.7097,-0.4081) --
    (-3.6962,-0.4048) --
    (-3.6827,-0.4015) --
    (-3.6692,-0.3983) --
    (-3.6556,-0.3951) --
    (-3.6421,-0.3921) --
    (-3.6286,-0.3891) --
    (-3.6151,-0.3862) --
    (-3.6015,-0.3834) --
    (-3.5880,-0.3807) --
    (-3.5745,-0.3781) --
    (-3.5610,-0.3756) --
    (-3.5474,-0.3732) --
    (-3.5339,-0.3709) --
    (-3.5204,-0.3687) --
    (-3.5068,-0.3666) --
    (-3.4933,-0.3646) --
    (-3.4798,-0.3627) --
    (-3.4663,-0.3610) --
    (-3.4527,-0.3593) --
    (-3.4392,-0.3577) --
    (-3.4257,-0.3563) --
    (-3.4122,-0.3549) --
    (-3.3986,-0.3537) --
    (-3.3851,-0.3526) --
    (-3.3716,-0.3516) --
    (-3.3581,-0.3506) --
    (-3.3445,-0.3498) --
    (-3.3310,-0.3492) --
    (-3.3175,-0.3486) --
    (-3.3040,-0.3481) --
    (-3.2904,-0.3478) --
    (-3.2769,-0.3475) --
    (-3.2634,-0.3474) --
    (-3.2499,-0.3473) --
    (-3.2363,-0.3474) --
    (-3.2228,-0.3476) --
    (-3.2093,-0.3479) --
    (-3.1958,-0.3483) --
    (-3.1822,-0.3488) --
    (-3.1687,-0.3493) --
    (-3.1552,-0.3500) --
    (-3.1417,-0.3509) --
    (-3.1281,-0.3518) --
    (-3.1146,-0.3528) --
    (-3.1011,-0.3539) --
    (-3.0876,-0.3551) --
    (-3.0740,-0.3564) --
    (-3.0605,-0.3579) --
    (-3.0470,-0.3594) --
    (-3.0334,-0.3610) --
    (-3.0199,-0.3627) --
    (-3.0064,-0.3646) --
    (-2.9929,-0.3665) --
    (-2.9793,-0.3685) --
    (-2.9658,-0.3706) --
    (-2.9523,-0.3729) --
    (-2.9388,-0.3752) --
    (-2.9252,-0.3776) --
    (-2.9117,-0.3802) --
    (-2.8982,-0.3828) --
    (-2.8847,-0.3855) --
    (-2.8711,-0.3883) --
    (-2.8576,-0.3913) --
    (-2.8441,-0.3943) --
    (-2.8306,-0.3974) --
    (-2.8170,-0.4006) --
    (-2.8035,-0.4039) --
    (-2.7900,-0.4073) --
    (-2.7765,-0.4108) --
    (-2.7629,-0.4144) --
    (-2.7494,-0.4181) --
    (-2.7359,-0.4219) --
    (-2.7224,-0.4258) --
    (-2.7088,-0.4298) --
    (-2.6953,-0.4338) --
    (-2.6818,-0.4380) --
    (-2.6683,-0.4422) --
    (-2.6547,-0.4466) --
    (-2.6412,-0.4510) --
    (-2.6277,-0.4555) --
    (-2.6142,-0.4602) --
    (-2.6006,-0.4649) --
    (-2.5871,-0.4697) --
    (-2.5736,-0.4746) --
    (-2.5600,-0.4796) --
    (-2.5465,-0.4847) --
    (-2.5330,-0.4899) --
    (-2.5195,-0.4951) --
    (-2.5059,-0.5005) --
    (-2.4924,-0.5060) --
    (-2.4789,-0.5115) --
    (-2.4654,-0.5171) --
    (-2.4518,-0.5229) --
    (-2.4383,-0.5287) --
    (-2.4248,-0.5345) --
    (-2.4113,-0.5405) --
    (-2.3977,-0.5465) --
    (-2.3842,-0.5527) --
    (-2.3707,-0.5588) --
    (-2.3572,-0.5651) --
    (-2.3436,-0.5714) --
    (-2.3301,-0.5778) --
    (-2.3166,-0.5843) --
    (-2.3031,-0.5908) --
    (-2.2895,-0.5973) --
    (-2.2760,-0.6039) --
    (-2.2625,-0.6105) --
    (-2.2490,-0.6172) --
    (-2.2354,-0.6239) --
    (-2.2219,-0.6307) --
    (-2.2084,-0.6374) --
    (-2.1949,-0.6442) --
    (-2.1813,-0.6510) --
    (-2.1678,-0.6578) --
    (-2.1543,-0.6646) --
    (-2.1407,-0.6714) --
    (-2.1272,-0.6782) --
    (-2.1137,-0.6850) --
    (-2.1002,-0.6918) --
    (-2.0866,-0.6986) --
    (-2.0731,-0.7053) --
    (-2.0596,-0.7120) --
    (-2.0461,-0.7187) --
    (-2.0325,-0.7254) --
    (-2.0190,-0.7320) --
    (-2.0055,-0.7385) --
    (-1.9920,-0.7451) --
    (-1.9784,-0.7515) --
    (-1.9649,-0.7579) --
    (-1.9514,-0.7643) --
    (-1.9379,-0.7706) --
    (-1.9243,-0.7768) --
    (-1.9108,-0.7831) --
    (-1.8973,-0.7892) --
    (-1.8838,-0.7953) --
    (-1.8702,-0.8014) --
    (-1.8567,-0.8074) --
    (-1.8432,-0.8134) --
    (-1.8297,-0.8193) --
    (-1.8161,-0.8251) --
    (-1.8026,-0.8309) --
    (-1.7891,-0.8367) --
    (-1.7756,-0.8423) --
    (-1.7620,-0.8479) --
    (-1.7485,-0.8534) --
    (-1.7350,-0.8588) --
    (-1.7215,-0.8641) --
    (-1.7079,-0.8693) --
    (-1.6944,-0.8744) --
    (-1.6809,-0.8793) --
    (-1.6673,-0.8842) --
    (-1.6014,-0.8166) --
    (-1.5684,-0.7888) --
    (-1.5105,-0.7494) --
    (-1.4324,-0.7108) --
    (-1.3841,-0.6948) --
    (-1.3340,-0.6861) --
    (-1.3001,-0.6844) --
    (-1.1919,-0.6845) --
    (-1.2099,-0.6577) --
    (-1.2433,-0.5941) --
    (-1.2547,-0.5581) --
    (-1.2599,-0.5155) --
    (-1.2599,-0.4045) --
    (-1.2557,-0.3670) --
    (-1.2489,-0.3411) --
    (-1.2411,-0.3207) --
    (-1.2045,-0.2533) --
    (-1.1782,-0.2196) --
    (-1.1067,-0.1483) --
    (-1.0812,-0.1284) --
    (-1.0486,-0.1105) --
    (-1.0235,-0.1011) --
    (-0.9983,-0.0951) --
    (-0.9635,-0.0811) --
    (-0.9319,-0.0740) --
    (-0.9055,-0.0718) --
    (-0.8548,-0.0718) --
    (-0.8123,-0.0770) --
    (-0.7863,-0.0845) --
    (-0.7617,-0.0951) --
    (-0.7266,-0.1044) --
    (-0.7020,-0.1150) --
    (-0.6699,-0.1347) --
    (-0.6323,-0.1669) --
    (-0.5608,-0.2382) --
    (-0.5401,-0.2634) --
    (-0.5260,-0.2862) --
    (-0.5167,-0.3059) --
    (-0.5080,-0.3312) --
    (-0.5032,-0.3525) --
    (-0.5001,-0.3847) --
    (-0.5000,-0.4901) --
    (-0.5034,-0.5368) --
    (-0.5082,-0.5629) --
    (-0.5145,-0.5837) --
    (-0.5250,-0.6080) --
    (-0.5384,-0.6312) --
    (-0.5546,-0.6525) --
    (-0.5844,-0.6855) --
    (-0.6533,-0.7517) --
    (-0.6742,-0.7684) --
    (-0.6972,-0.7826) --
    (-0.7563,-0.8116) --
    (-0.7868,-0.8217) --
    (-0.8145,-0.8268) --
    (-0.7176,-0.9276) --
    (-0.7009,-0.9501) --
    (-0.6826,-0.9817) --
    (-0.6648,-1.0045) --
    (-0.6492,-1.0292) --
    (-0.6334,-1.0087) --
    (-0.6184,-0.9842) --
    (-0.5985,-0.9586) --
    (-0.5654,-0.9244) --
    (-0.5265,-0.8882) --
    (-0.5058,-0.8716) --
    (-0.4875,-0.8600) --
    (-0.4332,-0.8326) --
    (-0.4090,-0.8229) --
    (-0.3302,-0.7440) --
    (-0.2880,-0.7085) --
    (-0.2419,-0.6785) --
    (-0.1923,-0.6543) --
    (-0.1505,-0.6393) --
    (-0.0968,-0.6266) --
    (-0.0640,-0.6222) --
    (-0.0312,-0.6201) --
    (0.0930,-0.6212) --
    (0.1259,-0.6249) --
    (0.1585,-0.6309) --
    (0.1905,-0.6393) --
    (0.2218,-0.6501) --
    (0.2525,-0.6633) --
    (0.3122,-0.6932) --
    (0.3409,-0.7099) --
    (0.3680,-0.7285) --
    (0.4104,-0.7642) --
    (0.4658,-0.8196) --
    (0.4878,-0.8444) --
    (0.5141,-0.8799) --
    (0.5316,-0.9083) --
    (0.5513,-0.9475) --
    (0.5648,-0.9815) --
    (0.5914,-0.9991) --
    (0.6182,-1.0216) --
    (0.6532,-1.0570) --
    (0.6791,-1.0901) --
    (0.6937,-1.1145) --
    (0.7200,-1.1671) --
    (0.7372,-1.2134) --
    (0.7445,-1.2477) --
    (0.7473,-1.2760) --
    (0.7468,-1.4110) --
    (0.7421,-1.4460) --
    (0.7352,-1.4736) --
    (0.7230,-1.5064) --
    (0.7086,-1.5346) --
    (0.7099,-1.6212) --
    (0.7078,-1.6540) --
    (0.7034,-1.6867) --
    (0.7379,-1.7222) --
    (0.7629,-1.7560) --
    (0.7999,-1.8269) --
    (0.8131,-1.8599) --
    (0.8233,-1.9007) --
    (0.8273,-1.9360) --
    (0.8272,-2.0042) --
    (0.8206,-2.0529) --
    (0.8108,-2.0868) --
    (0.7959,-2.1236) --
    (0.7500,-2.2160) --
    (0.7329,-2.2455) --
    (0.7165,-2.2675) --
    (0.6981,-2.2879) --
    (0.6481,-2.3374) --
    (0.6211,-2.3590) --
    (0.5919,-2.3770) --
    (0.4923,-2.4271) --
    (0.4685,-2.4369) --
    (0.4439,-2.4444) --
    (0.4186,-2.4494) --
    (0.3610,-2.4568) --
    (0.2458,-2.4572) --
    (0.2110,-2.4534) --
    (0.1588,-2.4432) --
    (0.1130,-2.4287) --
    (0.0540,-2.4000) --
    (0.0123,-2.3767) --
    (-0.0112,-2.3611) --
    (-0.0330,-2.3432) --
    (-0.0579,-2.3178) --
    (-0.0829,-2.2840) --
    (-0.0969,-2.2592) --
    (-0.1283,-2.1936) --
    (-0.1412,-2.1504) --
    (-0.1552,-2.1136) --
    (-0.1620,-2.0862) --
    (-0.1672,-2.0442) --
    (-0.1666,-2.0064) --
    (-0.2100,-1.9741) --
    (-0.2740,-1.9407) --
    (-0.3392,-1.8978) --
    (-0.3740,-1.8707) --
    (-0.4152,-1.8311) --
    (-0.4523,-1.8230) --
    (-0.4924,-1.8092) --
    (-0.5305,-1.7906) --
    (-0.5660,-1.7675) --
    (-0.5984,-1.7402) --
    (-0.6762,-1.6620) --
    (-0.7073,-1.6221) --
    (-0.7288,-1.5852) --
    (-0.7470,-1.6032) --
    (-0.7686,-1.6209) --
    (-0.8111,-1.6471) --
    (-0.8355,-1.6743) --
    (-0.8608,-1.6972) --
    (-0.8811,-1.7126) --
    (-0.9095,-1.7306) --
    (-0.9401,-1.7460) --
    (-0.9796,-1.7607) --
    (-1.0127,-1.7690) --
    (-1.0545,-1.7747) --
    (-1.2201,-1.7756) --
    (-1.2622,-1.7730) --
    (-1.2958,-1.7672) --
    (-1.3432,-1.7529) --
    (-1.3841,-1.7452) --
    (-1.4321,-1.7293) --
    (-1.5105,-1.6906) --
    (-1.5389,-1.6726) --
    (-1.5593,-1.6571) --
    (-1.5843,-1.6345) --
    (-1.6560,-1.5622) --
    (-1.6775,-1.5360) --
    (-1.6945,-1.5108) --
    (-1.7167,-1.5189) --
    (-1.7301,-1.5228) --
    (-1.7434,-1.5266) --
    (-1.7567,-1.5302) --
    (-1.7700,-1.5337) --
    (-1.7833,-1.5371) --
    (-1.7967,-1.5405) --
    (-1.8100,-1.5438) --
    (-1.8233,-1.5472) --
    (-1.8366,-1.5505) --
    (-1.8499,-1.5540) --
    (-1.8633,-1.5575) --
    (-1.8766,-1.5611) --
    (-1.8899,-1.5648) --
    (-1.9032,-1.5687) --
    (-1.9165,-1.5727) --
    (-1.9299,-1.5768) --
    (-1.9432,-1.5810) --
    (-1.9565,-1.5853) --
    (-1.9698,-1.5896) --
    (-1.9831,-1.5940) --
    (-1.9964,-1.5985) --
    (-2.0098,-1.6029) --
    (-2.0231,-1.6074) --
    (-2.0364,-1.6119) --
    (-2.0497,-1.6163) --
    (-2.0630,-1.6207) --
    (-2.0764,-1.6251) --
    (-2.0897,-1.6294) --
    (-2.1030,-1.6337) --
    (-2.1163,-1.6379) --
    (-2.1296,-1.6422) --
    (-2.1430,-1.6464) --
    (-2.1563,-1.6506) --
    (-2.1696,-1.6547) --
    (-2.1829,-1.6589) --
    (-2.1962,-1.6630) --
    (-2.2096,-1.6671) --
    (-2.2229,-1.6712) --
    (-2.2362,-1.6753) --
    (-2.2495,-1.6794) --
    (-2.2628,-1.6835) --
    (-2.2761,-1.6875) --
    (-2.2895,-1.6916) --
    (-2.3028,-1.6956) --
    (-2.3161,-1.6996) --
    (-2.3294,-1.7035) --
    (-2.3427,-1.7075) --
    (-2.3561,-1.7114) --
    (-2.3694,-1.7152) --
    (-2.3827,-1.7191) --
    (-2.3960,-1.7229) --
    (-2.4093,-1.7266) --
    (-2.4227,-1.7304) --
    (-2.4360,-1.7341) --
    (-2.4493,-1.7377) --
    (-2.4626,-1.7413) --
    (-2.4759,-1.7449) --
    (-2.4893,-1.7484) --
    (-2.5026,-1.7518) --
    (-2.5159,-1.7553) --
    (-2.5292,-1.7586) --
    (-2.5425,-1.7620) --
    (-2.5558,-1.7652) --
    (-2.5692,-1.7685) --
    (-2.5825,-1.7717) --
    (-2.5958,-1.7748) --
    (-2.6091,-1.7778) --
    (-2.6224,-1.7809) --
    (-2.6358,-1.7838) --
    (-2.6491,-1.7867) --
    (-2.6624,-1.7896) --
    (-2.6757,-1.7924) --
    (-2.6890,-1.7951) --
    (-2.7024,-1.7977) --
    (-2.7157,-1.8003) --
    (-2.7290,-1.8029) --
    (-2.7423,-1.8053) --
    (-2.7556,-1.8077) --
    (-2.7690,-1.8100) --
    (-2.7823,-1.8123) --
    (-2.7956,-1.8145) --
    (-2.8089,-1.8166) --
    (-2.8222,-1.8186) --
    (-2.8355,-1.8206) --
    (-2.8489,-1.8225) --
    (-2.8622,-1.8243) --
    (-2.8755,-1.8260) --
    (-2.8888,-1.8276) --
    (-2.9021,-1.8292) --
    (-2.9155,-1.8307) --
    (-2.9288,-1.8321) --
    (-2.9421,-1.8334) --
    (-2.9554,-1.8346) --
    (-2.9687,-1.8358) --
    (-2.9821,-1.8368) --
    (-2.9954,-1.8378) --
    (-3.0087,-1.8386) --
    (-3.0220,-1.8394) --
    (-3.0353,-1.8401) --
    (-3.0487,-1.8407) --
    (-3.0620,-1.8412) --
    (-3.0753,-1.8416) --
    (-3.0886,-1.8419) --
    (-3.1019,-1.8421) --
    (-3.1152,-1.8422) --
    (-3.1286,-1.8421) --
    (-3.1419,-1.8420) --
    (-3.1552,-1.8418) --
    (-3.1685,-1.8415) --
    (-3.1818,-1.8411) --
    (-3.1952,-1.8405) --
    (-3.2085,-1.8399) --
    (-3.2218,-1.8391) --
    (-3.2351,-1.8382) --
    (-3.2484,-1.8372) --
    (-3.2618,-1.8361) --
    (-3.2751,-1.8349) --
    (-3.2884,-1.8335) --
    (-3.3017,-1.8321) --
    (-3.3150,-1.8305) --
    (-3.3284,-1.8288) --
    (-3.3417,-1.8270) --
    (-3.3550,-1.8250) --
    (-3.3683,-1.8230) --
    (-3.3816,-1.8208) --
    (-3.3949,-1.8185) --
    (-3.4083,-1.8161) --
    (-3.4216,-1.8135) --
    (-3.4349,-1.8109) --
    (-3.4482,-1.8081) --
    (-3.4615,-1.8052) --
    (-3.4749,-1.8022) --
    (-3.4882,-1.7991) --
    (-3.5015,-1.7959) --
    (-3.5148,-1.7926) --
    (-3.5281,-1.7891) --
    (-3.5415,-1.7856) --
    (-3.5548,-1.7820) --
    (-3.5681,-1.7782) --
    (-3.5814,-1.7744) --
    (-3.5947,-1.7705) --
    (-3.6081,-1.7665) --
    (-3.6214,-1.7624) --
    (-3.6347,-1.7582) --
    (-3.6480,-1.7539) --
    (-3.6613,-1.7495) --
    (-3.6746,-1.7451) --
    (-3.6880,-1.7406) --
    (-3.7013,-1.7359) --
    (-3.7146,-1.7312) --
    (-3.7279,-1.7265) --
    (-3.7412,-1.7216) --
    (-3.7546,-1.7167) --
    (-3.7679,-1.7117) --
    (-3.7812,-1.7066) --
    (-3.7945,-1.7015) --
    (-3.8078,-1.6963) --
    (-3.8212,-1.6910) --
    (-3.8345,-1.6857) --
    (-3.8478,-1.6803) --
    (-3.8611,-1.6748) --
    (-3.8744,-1.6693) --
    (-3.8878,-1.6637) --
    (-3.9011,-1.6581) --
    (-3.9144,-1.6524) --
    (-3.9277,-1.6467) --
    (-3.9410,-1.6409) --
    (-3.9543,-1.6351) --
    (-3.9677,-1.6292) --
    (-3.9810,-1.6233) --
    (-3.9943,-1.6173) --
    (-4.0076,-1.6113) --
    (-4.0209,-1.6052) --
    (-4.0343,-1.5991) --
    (-4.0476,-1.5930) --
    (-4.0609,-1.5869) --
    (-4.0742,-1.5807) --
    (-4.0875,-1.5744) --
    (-4.1009,-1.5682) --
    (-4.1142,-1.5619) --
    (-4.1275,-1.5556) --
    (-4.1408,-1.5493) --
    (-4.1541,-1.5429) --
    (-4.1675,-1.5365) --
    (-4.1808,-1.5301) --
    (-4.1941,-1.5237) --
    (-4.2074,-1.5173) --
    (-4.2207,-1.5108) --
    (-4.2340,-1.5044) --
    (-4.2474,-1.4979) --
    (-4.2607,-1.4914) --
    (-4.2740,-1.4849) --
    (-4.2873,-1.4784) --
    (-4.3006,-1.4719) --
    (-4.3140,-1.4654) --
    (-4.3273,-1.4589) --
    (-4.3406,-1.4524) --
    (-4.3539,-1.4459) --
    (-4.3672,-1.4395) --
    (-4.3806,-1.4330) --
    (-4.3939,-1.4266) --
    (-4.4072,-1.4201) --
    (-4.4205,-1.4137) --
    (-4.4338,-1.4073) --
    (-4.4472,-1.4010) --
    (-4.4605,-1.3946) --
    (-4.4738,-1.3882) --
    (-4.4871,-1.3819) --
    (-4.5004,-1.3756) --
    (-4.5137,-1.3692) --
    (-4.5271,-1.3629) --
    (-4.5404,-1.3566) --
    (-4.5537,-1.3503) --
    (-4.5670,-1.3440) --
    (-4.5803,-1.3376) --
    (-4.5937,-1.3313) --
    (-4.6070,-1.3251) --
    (-4.6203,-1.3189) --
    (-4.6336,-1.3127) --
    (-4.6469,-1.3066) --
    (-4.6603,-1.3006) --
    (-4.6736,-1.2947) --
    (-4.6869,-1.2889) --
    (-4.7002,-1.2832) --
    (-4.7135,-1.2777) --
    (-4.7269,-1.2723) --
    (-4.7402,-1.2672) --
    (-4.7535,-1.2621) --
    (-4.7668,-1.2572) --
    (-4.7801,-1.2523) --
    (-4.7934,-1.2475) --
    (-4.8068,-1.2426) --
    (-4.8201,-1.2377) --
    (-4.8334,-1.2327) --
    (-4.8467,-1.2274) --
    (-4.8600,-1.2220) --
    (-4.8734,-1.2164) --
    (-4.8867,-1.2104) --
    (-4.9000,-1.2041) --
    (-5.4498,-0.9366) -- cycle;
  \path[dense,even odd rule]
    (-0.7260,2.6402) --
    (-0.6854,2.6779) --
    (-0.6590,2.6980) --
    (-0.6283,2.7177) --
    (-0.5790,2.7580) --
    (-0.5417,2.7816) --
    (-0.4725,2.8167) --
    (-0.4315,2.8337) --
    (-0.2905,2.8807) --
    (-0.2371,2.8934) --
    (-0.1930,2.8988) --
    (-0.0399,2.9000) --
    (0.0042,2.8978) --
    (0.0585,2.8891) --
    (0.1087,2.8747) --
    (0.1601,2.8637) --
    (0.2517,2.8337) --
    (0.3024,2.8119) --
    (0.3499,2.7842) --
    (0.3788,2.7632) --
    (0.4190,2.7380) --
    (0.4456,2.7178) --
    (0.4781,2.6883) --
    (0.5607,2.6040) --
    (0.6257,2.5214) --
    (0.6507,2.4840) --
    (0.6668,2.4546) --
    (0.6808,2.4242) --
    (0.7124,2.3330) --
    (0.7244,2.2897) --
    (0.7332,2.2345) --
    (0.7354,2.1901) --
    (0.7349,1.9878) --
    (0.7287,1.9323) --
    (0.7189,1.8884) --
    (0.7007,1.8356) --
    (0.6713,1.7675) --
    (0.6516,1.7283) --
    (0.6278,1.6908) --
    (0.5877,1.6417) --
    (0.5680,1.6110) --
    (0.5478,1.5844) --
    (0.5181,1.5517) --
    (0.4770,1.5153) --
    (0.4283,1.4823) --
    (0.3790,1.4420) --
    (0.3512,1.4240) --
    (0.3224,1.4081) --
    (0.2421,1.3702) --
    (0.1010,1.3227) --
    (0.0479,1.3087) --
    (-0.0068,1.3012) --
    (-0.1601,1.3000) --
    (-0.2042,1.3022) --
    (-0.2585,1.3109) --
    (-0.3087,1.3253) --
    (-0.3601,1.3363) --
    (-0.4517,1.3663) --
    (-0.5024,1.3881) --
    (-0.5499,1.4158) --
    (-0.5788,1.4368) --
    (-0.6190,1.4620) --
    (-0.6456,1.4822) --
    (-0.6781,1.5117) --
    (-0.7607,1.5960) --
    (-0.8257,1.6786) --
    (-0.8507,1.7160) --
    (-0.8668,1.7454) --
    (-0.8808,1.7758) --
    (-0.9125,1.8673) --
    (-0.9267,1.9213) --
    (-0.9342,1.9766) --
    (-0.9348,2.2125) --
    (-0.9287,2.2680) --
    (-0.9158,2.3223) --
    (-0.9008,2.3642) --
    (-0.8714,2.4322) --
    (-0.8460,2.4812) --
    (-0.8214,2.5182) --
    (-0.7877,2.5583) --
    (-0.7614,2.5982) -- cycle;
  \path[dense,even odd rule]
    (1.3266,-0.9127) --
    (1.3516,-0.9027) --
    (1.3828,-0.8949) --
    (1.4041,-0.8923) --
    (1.4599,-0.8900) --
    (1.5453,-0.8901) --
    (1.5668,-0.8916) --
    (1.5988,-0.8980) --
    (1.6340,-0.9111) --
    (1.6885,-0.9386) --
    (1.7195,-0.9599) --
    (1.7500,-0.9903) --
    (1.7723,-1.0232) --
    (1.8077,-1.0375) --
    (1.8376,-1.0535) --
    (1.8658,-1.0723) --
    (1.8920,-1.0938) --
    (1.9162,-1.1180) --
    (1.9425,-1.1509) --
    (1.9608,-1.1798) --
    (1.9792,-1.2176) --
    (1.9908,-1.2498) --
    (2.0005,-1.2910) --
    (2.0047,-1.3245) --
    (2.0075,-1.3831) --
    (2.0062,-1.4581) --
    (2.0021,-1.4860) --
    (1.9952,-1.5135) --
    (1.9982,-1.5448) --
    (1.9980,-1.6608) --
    (1.9951,-1.6872) --
    (1.9889,-1.7133) --
    (1.9795,-1.7386) --
    (1.9645,-1.7667) --
    (1.9391,-1.7994) --
    (1.9184,-1.8358) --
    (1.8982,-1.8604) --
    (1.8665,-1.8918) --
    (1.8414,-1.9114) --
    (1.8183,-1.9249) --
    (1.7637,-1.9516) --
    (1.7329,-1.9618) --
    (1.6962,-1.9677) --
    (1.6453,-1.9699) --
    (1.5399,-1.9700) --
    (1.5132,-1.9684) --
    (1.4917,-1.9646) --
    (1.4660,-1.9572) --
    (1.4458,-1.9488) --
    (1.4179,-1.9330) --
    (1.3923,-1.9131) --
    (1.3406,-1.8616) --
    (1.3178,-1.8332) --
    (1.2847,-1.8188) --
    (1.2552,-1.8020) --
    (1.2275,-1.7825) --
    (1.2018,-1.7604) --
    (1.1782,-1.7356) --
    (1.1574,-1.7089) --
    (1.1392,-1.6802) --
    (1.1208,-1.6424) --
    (1.1093,-1.6104) --
    (1.1010,-1.5773) --
    (1.0961,-1.5440) --
    (1.0925,-1.4969) --
    (1.0932,-1.4087) --
    (1.0979,-1.3740) --
    (1.1048,-1.3465) --
    (1.1018,-1.3152) --
    (1.1020,-1.1992) --
    (1.1049,-1.1728) --
    (1.1096,-1.1517) --
    (1.1205,-1.1214) --
    (1.1475,-1.0670) --
    (1.1616,-1.0442) --
    (1.1783,-1.0233) --
    (1.2294,-0.9720) --
    (1.2499,-0.9547) --
    (1.2770,-0.9375) -- cycle;

  % Six long planks.
  \draw[plank] (3.4085,13.5757) -- (-3.6085,-9.3757); % plank 1
  \draw[plank] (-1.3543,14.0343) -- (1.1543,-9.8343); % plank 2
  \draw[plank] (-5.1714,12.9757) -- (4.9714,-8.7757); % plank 3
  \draw[plank] (-12.1927,-0.7812) -- (11.7927,-1.6188); % plank 4
  \draw[plank] (-11.7343,-0.1957) -- (12.1343,-2.7043); % plank 5
  \draw[plank] (-8.3879,9.1561) -- (6.3879,-9.7561); % plank 6

  % Dense-region boundary.
  \path[dense boundary,even odd rule]
    (-4.9000,-0.7586) --
    (-4.8865,-0.7543) --
    (-4.8729,-0.7502) --
    (-4.8594,-0.7463) --
    (-4.8459,-0.7426) --
    (-4.8324,-0.7390) --
    (-4.8188,-0.7355) --
    (-4.8053,-0.7320) --
    (-4.7918,-0.7286) --
    (-4.7783,-0.7253) --
    (-4.7647,-0.7219) --
    (-4.7512,-0.7185) --
    (-4.7377,-0.7151) --
    (-4.7242,-0.7116) --
    (-4.7106,-0.7080) --
    (-4.6971,-0.7044) --
    (-4.6836,-0.7007) --
    (-4.6701,-0.6969) --
    (-4.6565,-0.6931) --
    (-4.6430,-0.6892) --
    (-4.6295,-0.6854) --
    (-4.6160,-0.6815) --
    (-4.6024,-0.6776) --
    (-4.5889,-0.6737) --
    (-4.5754,-0.6698) --
    (-4.5619,-0.6659) --
    (-4.5483,-0.6621) --
    (-4.5348,-0.6582) --
    (-4.5213,-0.6544) --
    (-4.5078,-0.6507) --
    (-4.4942,-0.6469) --
    (-4.4807,-0.6431) --
    (-4.4672,-0.6393) --
    (-4.4537,-0.6355) --
    (-4.4401,-0.6317) --
    (-4.4266,-0.6279) --
    (-4.4131,-0.6240) --
    (-4.3995,-0.6201) --
    (-4.3860,-0.6162) --
    (-4.3725,-0.6122) --
    (-4.3590,-0.6082) --
    (-4.3454,-0.6041) --
    (-4.3319,-0.6000) --
    (-4.3184,-0.5959) --
    (-4.3049,-0.5918) --
    (-4.2913,-0.5876) --
    (-4.2778,-0.5833) --
    (-4.2643,-0.5791) --
    (-4.2508,-0.5748) --
    (-4.2372,-0.5705) --
    (-4.2237,-0.5662) --
    (-4.2102,-0.5618) --
    (-4.1967,-0.5575) --
    (-4.1831,-0.5531) --
    (-4.1696,-0.5487) --
    (-4.1561,-0.5443) --
    (-4.1426,-0.5398) --
    (-4.1290,-0.5354) --
    (-4.1155,-0.5310) --
    (-4.1020,-0.5265) --
    (-4.0885,-0.5221) --
    (-4.0749,-0.5177) --
    (-4.0614,-0.5132) --
    (-4.0479,-0.5088) --
    (-4.0344,-0.5044) --
    (-4.0208,-0.5000) --
    (-4.0073,-0.4956) --
    (-3.9938,-0.4913) --
    (-3.9802,-0.4869) --
    (-3.9667,-0.4826) --
    (-3.9532,-0.4783) --
    (-3.9397,-0.4741) --
    (-3.9261,-0.4698) --
    (-3.9126,-0.4656) --
    (-3.8991,-0.4615) --
    (-3.8856,-0.4573) --
    (-3.8720,-0.4532) --
    (-3.8585,-0.4492) --
    (-3.8450,-0.4452) --
    (-3.8315,-0.4412) --
    (-3.8179,-0.4373) --
    (-3.8044,-0.4335) --
    (-3.7909,-0.4297) --
    (-3.7774,-0.4259) --
    (-3.7638,-0.4222) --
    (-3.7503,-0.4186) --
    (-3.7368,-0.4151) --
    (-3.7233,-0.4116) --
    (-3.7097,-0.4081) --
    (-3.6962,-0.4048) --
    (-3.6827,-0.4015) --
    (-3.6692,-0.3983) --
    (-3.6556,-0.3951) --
    (-3.6421,-0.3921) --
    (-3.6286,-0.3891) --
    (-3.6151,-0.3862) --
    (-3.6015,-0.3834) --
    (-3.5880,-0.3807) --
    (-3.5745,-0.3781) --
    (-3.5610,-0.3756) --
    (-3.5474,-0.3732) --
    (-3.5339,-0.3709) --
    (-3.5204,-0.3687) --
    (-3.5068,-0.3666) --
    (-3.4933,-0.3646) --
    (-3.4798,-0.3627) --
    (-3.4663,-0.3610) --
    (-3.4527,-0.3593) --
    (-3.4392,-0.3577) --
    (-3.4257,-0.3563) --
    (-3.4122,-0.3549) --
    (-3.3986,-0.3537) --
    (-3.3851,-0.3526) --
    (-3.3716,-0.3516) --
    (-3.3581,-0.3506) --
    (-3.3445,-0.3498) --
    (-3.3310,-0.3492) --
    (-3.3175,-0.3486) --
    (-3.3040,-0.3481) --
    (-3.2904,-0.3478) --
    (-3.2769,-0.3475) --
    (-3.2634,-0.3474) --
    (-3.2499,-0.3473) --
    (-3.2363,-0.3474) --
    (-3.2228,-0.3476) --
    (-3.2093,-0.3479) --
    (-3.1958,-0.3483) --
    (-3.1822,-0.3488) --
    (-3.1687,-0.3493) --
    (-3.1552,-0.3500) --
    (-3.1417,-0.3509) --
    (-3.1281,-0.3518) --
    (-3.1146,-0.3528) --
    (-3.1011,-0.3539) --
    (-3.0876,-0.3551) --
    (-3.0740,-0.3564) --
    (-3.0605,-0.3579) --
    (-3.0470,-0.3594) --
    (-3.0334,-0.3610) --
    (-3.0199,-0.3627) --
    (-3.0064,-0.3646) --
    (-2.9929,-0.3665) --
    (-2.9793,-0.3685) --
    (-2.9658,-0.3706) --
    (-2.9523,-0.3729) --
    (-2.9388,-0.3752) --
    (-2.9252,-0.3776) --
    (-2.9117,-0.3802) --
    (-2.8982,-0.3828) --
    (-2.8847,-0.3855) --
    (-2.8711,-0.3883) --
    (-2.8576,-0.3913) --
    (-2.8441,-0.3943) --
    (-2.8306,-0.3974) --
    (-2.8170,-0.4006) --
    (-2.8035,-0.4039) --
    (-2.7900,-0.4073) --
    (-2.7765,-0.4108) --
    (-2.7629,-0.4144) --
    (-2.7494,-0.4181) --
    (-2.7359,-0.4219) --
    (-2.7224,-0.4258) --
    (-2.7088,-0.4298) --
    (-2.6953,-0.4338) --
    (-2.6818,-0.4380) --
    (-2.6683,-0.4422) --
    (-2.6547,-0.4466) --
    (-2.6412,-0.4510) --
    (-2.6277,-0.4555) --
    (-2.6142,-0.4602) --
    (-2.6006,-0.4649) --
    (-2.5871,-0.4697) --
    (-2.5736,-0.4746) --
    (-2.5600,-0.4796) --
    (-2.5465,-0.4847) --
    (-2.5330,-0.4899) --
    (-2.5195,-0.4951) --
    (-2.5059,-0.5005) --
    (-2.4924,-0.5060) --
    (-2.4789,-0.5115) --
    (-2.4654,-0.5171) --
    (-2.4518,-0.5229) --
    (-2.4383,-0.5287) --
    (-2.4248,-0.5345) --
    (-2.4113,-0.5405) --
    (-2.3977,-0.5465) --
    (-2.3842,-0.5527) --
    (-2.3707,-0.5588) --
    (-2.3572,-0.5651) --
    (-2.3436,-0.5714) --
    (-2.3301,-0.5778) --
    (-2.3166,-0.5843) --
    (-2.3031,-0.5908) --
    (-2.2895,-0.5973) --
    (-2.2760,-0.6039) --
    (-2.2625,-0.6105) --
    (-2.2490,-0.6172) --
    (-2.2354,-0.6239) --
    (-2.2219,-0.6307) --
    (-2.2084,-0.6374) --
    (-2.1949,-0.6442) --
    (-2.1813,-0.6510) --
    (-2.1678,-0.6578) --
    (-2.1543,-0.6646) --
    (-2.1407,-0.6714) --
    (-2.1272,-0.6782) --
    (-2.1137,-0.6850) --
    (-2.1002,-0.6918) --
    (-2.0866,-0.6986) --
    (-2.0731,-0.7053) --
    (-2.0596,-0.7120) --
    (-2.0461,-0.7187) --
    (-2.0325,-0.7254) --
    (-2.0190,-0.7320) --
    (-2.0055,-0.7385) --
    (-1.9920,-0.7451) --
    (-1.9784,-0.7515) --
    (-1.9649,-0.7579) --
    (-1.9514,-0.7643) --
    (-1.9379,-0.7706) --
    (-1.9243,-0.7768) --
    (-1.9108,-0.7831) --
    (-1.8973,-0.7892) --
    (-1.8838,-0.7953) --
    (-1.8702,-0.8014) --
    (-1.8567,-0.8074) --
    (-1.8432,-0.8134) --
    (-1.8297,-0.8193) --
    (-1.8161,-0.8251) --
    (-1.8026,-0.8309) --
    (-1.7891,-0.8367) --
    (-1.7756,-0.8423) --
    (-1.7620,-0.8479) --
    (-1.7485,-0.8534) --
    (-1.7350,-0.8588) --
    (-1.7215,-0.8641) --
    (-1.7079,-0.8693) --
    (-1.6944,-0.8744) --
    (-1.6809,-0.8793) --
    (-1.6673,-0.8842) --
    (-1.6014,-0.8166) --
    (-1.5684,-0.7888) --
    (-1.5105,-0.7494) --
    (-1.4324,-0.7108) --
    (-1.3841,-0.6948) --
    (-1.3340,-0.6861) --
    (-1.3001,-0.6844) --
    (-1.1919,-0.6845) --
    (-1.2099,-0.6577) --
    (-1.2433,-0.5941) --
    (-1.2547,-0.5581) --
    (-1.2599,-0.5155) --
    (-1.2599,-0.4045) --
    (-1.2557,-0.3670) --
    (-1.2489,-0.3411) --
    (-1.2411,-0.3207) --
    (-1.2045,-0.2533) --
    (-1.1782,-0.2196) --
    (-1.1067,-0.1483) --
    (-1.0812,-0.1284) --
    (-1.0486,-0.1105) --
    (-1.0235,-0.1011) --
    (-0.9983,-0.0951) --
    (-0.9635,-0.0811) --
    (-0.9319,-0.0740) --
    (-0.9055,-0.0718) --
    (-0.8548,-0.0718) --
    (-0.8123,-0.0770) --
    (-0.7863,-0.0845) --
    (-0.7617,-0.0951) --
    (-0.7266,-0.1044) --
    (-0.7020,-0.1150) --
    (-0.6699,-0.1347) --
    (-0.6323,-0.1669) --
    (-0.5608,-0.2382) --
    (-0.5401,-0.2634) --
    (-0.5260,-0.2862) --
    (-0.5167,-0.3059) --
    (-0.5080,-0.3312) --
    (-0.5032,-0.3525) --
    (-0.5001,-0.3847) --
    (-0.5000,-0.4901) --
    (-0.5034,-0.5368) --
    (-0.5082,-0.5629) --
    (-0.5145,-0.5837) --
    (-0.5250,-0.6080) --
    (-0.5384,-0.6312) --
    (-0.5546,-0.6525) --
    (-0.5844,-0.6855) --
    (-0.6533,-0.7517) --
    (-0.6742,-0.7684) --
    (-0.6972,-0.7826) --
    (-0.7563,-0.8116) --
    (-0.7868,-0.8217) --
    (-0.8145,-0.8268) --
    (-0.7176,-0.9276) --
    (-0.7009,-0.9501) --
    (-0.6826,-0.9817) --
    (-0.6648,-1.0045) --
    (-0.6492,-1.0292) --
    (-0.6334,-1.0087) --
    (-0.6184,-0.9842) --
    (-0.5985,-0.9586) --
    (-0.5654,-0.9244) --
    (-0.5265,-0.8882) --
    (-0.5058,-0.8716) --
    (-0.4875,-0.8600) --
    (-0.4332,-0.8326) --
    (-0.4090,-0.8229) --
    (-0.3302,-0.7440) --
    (-0.2880,-0.7085) --
    (-0.2419,-0.6785) --
    (-0.1923,-0.6543) --
    (-0.1505,-0.6393) --
    (-0.0968,-0.6266) --
    (-0.0640,-0.6222) --
    (-0.0312,-0.6201) --
    (0.0930,-0.6212) --
    (0.1259,-0.6249) --
    (0.1585,-0.6309) --
    (0.1905,-0.6393) --
    (0.2218,-0.6501) --
    (0.2525,-0.6633) --
    (0.3122,-0.6932) --
    (0.3409,-0.7099) --
    (0.3680,-0.7285) --
    (0.4104,-0.7642) --
    (0.4658,-0.8196) --
    (0.4878,-0.8444) --
    (0.5141,-0.8799) --
    (0.5316,-0.9083) --
    (0.5513,-0.9475) --
    (0.5648,-0.9815) --
    (0.5914,-0.9991) --
    (0.6182,-1.0216) --
    (0.6532,-1.0570) --
    (0.6791,-1.0901) --
    (0.6937,-1.1145) --
    (0.7200,-1.1671) --
    (0.7372,-1.2134) --
    (0.7445,-1.2477) --
    (0.7473,-1.2760) --
    (0.7468,-1.4110) --
    (0.7421,-1.4460) --
    (0.7352,-1.4736) --
    (0.7230,-1.5064) --
    (0.7086,-1.5346) --
    (0.7099,-1.6212) --
    (0.7078,-1.6540) --
    (0.7034,-1.6867) --
    (0.7379,-1.7222) --
    (0.7629,-1.7560) --
    (0.7999,-1.8269) --
    (0.8131,-1.8599) --
    (0.8233,-1.9007) --
    (0.8273,-1.9360) --
    (0.8272,-2.0042) --
    (0.8206,-2.0529) --
    (0.8108,-2.0868) --
    (0.7959,-2.1236) --
    (0.7500,-2.2160) --
    (0.7329,-2.2455) --
    (0.7165,-2.2675) --
    (0.6981,-2.2879) --
    (0.6481,-2.3374) --
    (0.6211,-2.3590) --
    (0.5919,-2.3770) --
    (0.4923,-2.4271) --
    (0.4685,-2.4369) --
    (0.4439,-2.4444) --
    (0.4186,-2.4494) --
    (0.3610,-2.4568) --
    (0.2458,-2.4572) --
    (0.2110,-2.4534) --
    (0.1588,-2.4432) --
    (0.1130,-2.4287) --
    (0.0540,-2.4000) --
    (0.0123,-2.3767) --
    (-0.0112,-2.3611) --
    (-0.0330,-2.3432) --
    (-0.0579,-2.3178) --
    (-0.0829,-2.2840) --
    (-0.0969,-2.2592) --
    (-0.1283,-2.1936) --
    (-0.1412,-2.1504) --
    (-0.1552,-2.1136) --
    (-0.1620,-2.0862) --
    (-0.1672,-2.0442) --
    (-0.1666,-2.0064) --
    (-0.2100,-1.9741) --
    (-0.2740,-1.9407) --
    (-0.3392,-1.8978) --
    (-0.3740,-1.8707) --
    (-0.4152,-1.8311) --
    (-0.4523,-1.8230) --
    (-0.4924,-1.8092) --
    (-0.5305,-1.7906) --
    (-0.5660,-1.7675) --
    (-0.5984,-1.7402) --
    (-0.6762,-1.6620) --
    (-0.7073,-1.6221) --
    (-0.7288,-1.5852) --
    (-0.7470,-1.6032) --
    (-0.7686,-1.6209) --
    (-0.8111,-1.6471) --
    (-0.8355,-1.6743) --
    (-0.8608,-1.6972) --
    (-0.8811,-1.7126) --
    (-0.9095,-1.7306) --
    (-0.9401,-1.7460) --
    (-0.9796,-1.7607) --
    (-1.0127,-1.7690) --
    (-1.0545,-1.7747) --
    (-1.2201,-1.7756) --
    (-1.2622,-1.7730) --
    (-1.2958,-1.7672) --
    (-1.3432,-1.7529) --
    (-1.3841,-1.7452) --
    (-1.4321,-1.7293) --
    (-1.5105,-1.6906) --
    (-1.5389,-1.6726) --
    (-1.5593,-1.6571) --
    (-1.5843,-1.6345) --
    (-1.6560,-1.5622) --
    (-1.6775,-1.5360) --
    (-1.6945,-1.5108) --
    (-1.7167,-1.5189) --
    (-1.7301,-1.5228) --
    (-1.7434,-1.5266) --
    (-1.7567,-1.5302) --
    (-1.7700,-1.5337) --
    (-1.7833,-1.5371) --
    (-1.7967,-1.5405) --
    (-1.8100,-1.5438) --
    (-1.8233,-1.5472) --
    (-1.8366,-1.5505) --
    (-1.8499,-1.5540) --
    (-1.8633,-1.5575) --
    (-1.8766,-1.5611) --
    (-1.8899,-1.5648) --
    (-1.9032,-1.5687) --
    (-1.9165,-1.5727) --
    (-1.9299,-1.5768) --
    (-1.9432,-1.5810) --
    (-1.9565,-1.5853) --
    (-1.9698,-1.5896) --
    (-1.9831,-1.5940) --
    (-1.9964,-1.5985) --
    (-2.0098,-1.6029) --
    (-2.0231,-1.6074) --
    (-2.0364,-1.6119) --
    (-2.0497,-1.6163) --
    (-2.0630,-1.6207) --
    (-2.0764,-1.6251) --
    (-2.0897,-1.6294) --
    (-2.1030,-1.6337) --
    (-2.1163,-1.6379) --
    (-2.1296,-1.6422) --
    (-2.1430,-1.6464) --
    (-2.1563,-1.6506) --
    (-2.1696,-1.6547) --
    (-2.1829,-1.6589) --
    (-2.1962,-1.6630) --
    (-2.2096,-1.6671) --
    (-2.2229,-1.6712) --
    (-2.2362,-1.6753) --
    (-2.2495,-1.6794) --
    (-2.2628,-1.6835) --
    (-2.2761,-1.6875) --
    (-2.2895,-1.6916) --
    (-2.3028,-1.6956) --
    (-2.3161,-1.6996) --
    (-2.3294,-1.7035) --
    (-2.3427,-1.7075) --
    (-2.3561,-1.7114) --
    (-2.3694,-1.7152) --
    (-2.3827,-1.7191) --
    (-2.3960,-1.7229) --
    (-2.4093,-1.7266) --
    (-2.4227,-1.7304) --
    (-2.4360,-1.7341) --
    (-2.4493,-1.7377) --
    (-2.4626,-1.7413) --
    (-2.4759,-1.7449) --
    (-2.4893,-1.7484) --
    (-2.5026,-1.7518) --
    (-2.5159,-1.7553) --
    (-2.5292,-1.7586) --
    (-2.5425,-1.7620) --
    (-2.5558,-1.7652) --
    (-2.5692,-1.7685) --
    (-2.5825,-1.7717) --
    (-2.5958,-1.7748) --
    (-2.6091,-1.7778) --
    (-2.6224,-1.7809) --
    (-2.6358,-1.7838) --
    (-2.6491,-1.7867) --
    (-2.6624,-1.7896) --
    (-2.6757,-1.7924) --
    (-2.6890,-1.7951) --
    (-2.7024,-1.7977) --
    (-2.7157,-1.8003) --
    (-2.7290,-1.8029) --
    (-2.7423,-1.8053) --
    (-2.7556,-1.8077) --
    (-2.7690,-1.8100) --
    (-2.7823,-1.8123) --
    (-2.7956,-1.8145) --
    (-2.8089,-1.8166) --
    (-2.8222,-1.8186) --
    (-2.8355,-1.8206) --
    (-2.8489,-1.8225) --
    (-2.8622,-1.8243) --
    (-2.8755,-1.8260) --
    (-2.8888,-1.8276) --
    (-2.9021,-1.8292) --
    (-2.9155,-1.8307) --
    (-2.9288,-1.8321) --
    (-2.9421,-1.8334) --
    (-2.9554,-1.8346) --
    (-2.9687,-1.8358) --
    (-2.9821,-1.8368) --
    (-2.9954,-1.8378) --
    (-3.0087,-1.8386) --
    (-3.0220,-1.8394) --
    (-3.0353,-1.8401) --
    (-3.0487,-1.8407) --
    (-3.0620,-1.8412) --
    (-3.0753,-1.8416) --
    (-3.0886,-1.8419) --
    (-3.1019,-1.8421) --
    (-3.1152,-1.8422) --
    (-3.1286,-1.8421) --
    (-3.1419,-1.8420) --
    (-3.1552,-1.8418) --
    (-3.1685,-1.8415) --
    (-3.1818,-1.8411) --
    (-3.1952,-1.8405) --
    (-3.2085,-1.8399) --
    (-3.2218,-1.8391) --
    (-3.2351,-1.8382) --
    (-3.2484,-1.8372) --
    (-3.2618,-1.8361) --
    (-3.2751,-1.8349) --
    (-3.2884,-1.8335) --
    (-3.3017,-1.8321) --
    (-3.3150,-1.8305) --
    (-3.3284,-1.8288) --
    (-3.3417,-1.8270) --
    (-3.3550,-1.8250) --
    (-3.3683,-1.8230) --
    (-3.3816,-1.8208) --
    (-3.3949,-1.8185) --
    (-3.4083,-1.8161) --
    (-3.4216,-1.8135) --
    (-3.4349,-1.8109) --
    (-3.4482,-1.8081) --
    (-3.4615,-1.8052) --
    (-3.4749,-1.8022) --
    (-3.4882,-1.7991) --
    (-3.5015,-1.7959) --
    (-3.5148,-1.7926) --
    (-3.5281,-1.7891) --
    (-3.5415,-1.7856) --
    (-3.5548,-1.7820) --
    (-3.5681,-1.7782) --
    (-3.5814,-1.7744) --
    (-3.5947,-1.7705) --
    (-3.6081,-1.7665) --
    (-3.6214,-1.7624) --
    (-3.6347,-1.7582) --
    (-3.6480,-1.7539) --
    (-3.6613,-1.7495) --
    (-3.6746,-1.7451) --
    (-3.6880,-1.7406) --
    (-3.7013,-1.7359) --
    (-3.7146,-1.7312) --
    (-3.7279,-1.7265) --
    (-3.7412,-1.7216) --
    (-3.7546,-1.7167) --
    (-3.7679,-1.7117) --
    (-3.7812,-1.7066) --
    (-3.7945,-1.7015) --
    (-3.8078,-1.6963) --
    (-3.8212,-1.6910) --
    (-3.8345,-1.6857) --
    (-3.8478,-1.6803) --
    (-3.8611,-1.6748) --
    (-3.8744,-1.6693) --
    (-3.8878,-1.6637) --
    (-3.9011,-1.6581) --
    (-3.9144,-1.6524) --
    (-3.9277,-1.6467) --
    (-3.9410,-1.6409) --
    (-3.9543,-1.6351) --
    (-3.9677,-1.6292) --
    (-3.9810,-1.6233) --
    (-3.9943,-1.6173) --
    (-4.0076,-1.6113) --
    (-4.0209,-1.6052) --
    (-4.0343,-1.5991) --
    (-4.0476,-1.5930) --
    (-4.0609,-1.5869) --
    (-4.0742,-1.5807) --
    (-4.0875,-1.5744) --
    (-4.1009,-1.5682) --
    (-4.1142,-1.5619) --
    (-4.1275,-1.5556) --
    (-4.1408,-1.5493) --
    (-4.1541,-1.5429) --
    (-4.1675,-1.5365) --
    (-4.1808,-1.5301) --
    (-4.1941,-1.5237) --
    (-4.2074,-1.5173) --
    (-4.2207,-1.5108) --
    (-4.2340,-1.5044) --
    (-4.2474,-1.4979) --
    (-4.2607,-1.4914) --
    (-4.2740,-1.4849) --
    (-4.2873,-1.4784) --
    (-4.3006,-1.4719) --
    (-4.3140,-1.4654) --
    (-4.3273,-1.4589) --
    (-4.3406,-1.4524) --
    (-4.3539,-1.4459) --
    (-4.3672,-1.4395) --
    (-4.3806,-1.4330) --
    (-4.3939,-1.4266) --
    (-4.4072,-1.4201) --
    (-4.4205,-1.4137) --
    (-4.4338,-1.4073) --
    (-4.4472,-1.4010) --
    (-4.4605,-1.3946) --
    (-4.4738,-1.3882) --
    (-4.4871,-1.3819) --
    (-4.5004,-1.3756) --
    (-4.5137,-1.3692) --
    (-4.5271,-1.3629) --
    (-4.5404,-1.3566) --
    (-4.5537,-1.3503) --
    (-4.5670,-1.3440) --
    (-4.5803,-1.3376) --
    (-4.5937,-1.3313) --
    (-4.6070,-1.3251) --
    (-4.6203,-1.3189) --
    (-4.6336,-1.3127) --
    (-4.6469,-1.3066) --
    (-4.6603,-1.3006) --
    (-4.6736,-1.2947) --
    (-4.6869,-1.2889) --
    (-4.7002,-1.2832) --
    (-4.7135,-1.2777) --
    (-4.7269,-1.2723) --
    (-4.7402,-1.2672) --
    (-4.7535,-1.2621) --
    (-4.7668,-1.2572) --
    (-4.7801,-1.2523) --
    (-4.7934,-1.2475) --
    (-4.8068,-1.2426) --
    (-4.8201,-1.2377) --
    (-4.8334,-1.2327) --
    (-4.8467,-1.2274) --
    (-4.8600,-1.2220) --
    (-4.8734,-1.2164) --
    (-4.8867,-1.2104) --
    (-4.9000,-1.2041) --
    (-5.4498,-0.9366) -- cycle;
  \path[dense boundary,even odd rule]
    (-0.7260,2.6402) --
    (-0.6854,2.6779) --
    (-0.6590,2.6980) --
    (-0.6283,2.7177) --
    (-0.5790,2.7580) --
    (-0.5417,2.7816) --
    (-0.4725,2.8167) --
    (-0.4315,2.8337) --
    (-0.2905,2.8807) --
    (-0.2371,2.8934) --
    (-0.1930,2.8988) --
    (-0.0399,2.9000) --
    (0.0042,2.8978) --
    (0.0585,2.8891) --
    (0.1087,2.8747) --
    (0.1601,2.8637) --
    (0.2517,2.8337) --
    (0.3024,2.8119) --
    (0.3499,2.7842) --
    (0.3788,2.7632) --
    (0.4190,2.7380) --
    (0.4456,2.7178) --
    (0.4781,2.6883) --
    (0.5607,2.6040) --
    (0.6257,2.5214) --
    (0.6507,2.4840) --
    (0.6668,2.4546) --
    (0.6808,2.4242) --
    (0.7124,2.3330) --
    (0.7244,2.2897) --
    (0.7332,2.2345) --
    (0.7354,2.1901) --
    (0.7349,1.9878) --
    (0.7287,1.9323) --
    (0.7189,1.8884) --
    (0.7007,1.8356) --
    (0.6713,1.7675) --
    (0.6516,1.7283) --
    (0.6278,1.6908) --
    (0.5877,1.6417) --
    (0.5680,1.6110) --
    (0.5478,1.5844) --
    (0.5181,1.5517) --
    (0.4770,1.5153) --
    (0.4283,1.4823) --
    (0.3790,1.4420) --
    (0.3512,1.4240) --
    (0.3224,1.4081) --
    (0.2421,1.3702) --
    (0.1010,1.3227) --
    (0.0479,1.3087) --
    (-0.0068,1.3012) --
    (-0.1601,1.3000) --
    (-0.2042,1.3022) --
    (-0.2585,1.3109) --
    (-0.3087,1.3253) --
    (-0.3601,1.3363) --
    (-0.4517,1.3663) --
    (-0.5024,1.3881) --
    (-0.5499,1.4158) --
    (-0.5788,1.4368) --
    (-0.6190,1.4620) --
    (-0.6456,1.4822) --
    (-0.6781,1.5117) --
    (-0.7607,1.5960) --
    (-0.8257,1.6786) --
    (-0.8507,1.7160) --
    (-0.8668,1.7454) --
    (-0.8808,1.7758) --
    (-0.9125,1.8673) --
    (-0.9267,1.9213) --
    (-0.9342,1.9766) --
    (-0.9348,2.2125) --
    (-0.9287,2.2680) --
    (-0.9158,2.3223) --
    (-0.9008,2.3642) --
    (-0.8714,2.4322) --
    (-0.8460,2.4812) --
    (-0.8214,2.5182) --
    (-0.7877,2.5583) --
    (-0.7614,2.5982) -- cycle;
  \path[dense boundary,even odd rule]
    (1.3266,-0.9127) --
    (1.3516,-0.9027) --
    (1.3828,-0.8949) --
    (1.4041,-0.8923) --
    (1.4599,-0.8900) --
    (1.5453,-0.8901) --
    (1.5668,-0.8916) --
    (1.5988,-0.8980) --
    (1.6340,-0.9111) --
    (1.6885,-0.9386) --
    (1.7195,-0.9599) --
    (1.7500,-0.9903) --
    (1.7723,-1.0232) --
    (1.8077,-1.0375) --
    (1.8376,-1.0535) --
    (1.8658,-1.0723) --
    (1.8920,-1.0938) --
    (1.9162,-1.1180) --
    (1.9425,-1.1509) --
    (1.9608,-1.1798) --
    (1.9792,-1.2176) --
    (1.9908,-1.2498) --
    (2.0005,-1.2910) --
    (2.0047,-1.3245) --
    (2.0075,-1.3831) --
    (2.0062,-1.4581) --
    (2.0021,-1.4860) --
    (1.9952,-1.5135) --
    (1.9982,-1.5448) --
    (1.9980,-1.6608) --
    (1.9951,-1.6872) --
    (1.9889,-1.7133) --
    (1.9795,-1.7386) --
    (1.9645,-1.7667) --
    (1.9391,-1.7994) --
    (1.9184,-1.8358) --
    (1.8982,-1.8604) --
    (1.8665,-1.8918) --
    (1.8414,-1.9114) --
    (1.8183,-1.9249) --
    (1.7637,-1.9516) --
    (1.7329,-1.9618) --
    (1.6962,-1.9677) --
    (1.6453,-1.9699) --
    (1.5399,-1.9700) --
    (1.5132,-1.9684) --
    (1.4917,-1.9646) --
    (1.4660,-1.9572) --
    (1.4458,-1.9488) --
    (1.4179,-1.9330) --
    (1.3923,-1.9131) --
    (1.3406,-1.8616) --
    (1.3178,-1.8332) --
    (1.2847,-1.8188) --
    (1.2552,-1.8020) --
    (1.2275,-1.7825) --
    (1.2018,-1.7604) --
    (1.1782,-1.7356) --
    (1.1574,-1.7089) --
    (1.1392,-1.6802) --
    (1.1208,-1.6424) --
    (1.1093,-1.6104) --
    (1.1010,-1.5773) --
    (1.0961,-1.5440) --
    (1.0925,-1.4969) --
    (1.0932,-1.4087) --
    (1.0979,-1.3740) --
    (1.1048,-1.3465) --
    (1.1018,-1.3152) --
    (1.1020,-1.1992) --
    (1.1049,-1.1728) --
    (1.1096,-1.1517) --
    (1.1205,-1.1214) --
    (1.1475,-1.0670) --
    (1.1616,-1.0442) --
    (1.1783,-1.0233) --
    (1.2294,-0.9720) --
    (1.2499,-0.9547) --
    (1.2770,-0.9375) -- cycle;
\end{tikzpicture}

==> good-bad-cells.tex <==
% Requires: \usepackage{tikz}
\begin{tikzpicture}[scale=0.7,line join=round,line cap=round]
  \tikzset{
    celloutline/.style={draw=black,line width=0.9pt},
    disk/.style={draw=black,line width=0.9pt},
    point/.style={circle,fill=black,inner sep=1.45pt}
  }

  % ---------------- left panel: bad cell ----------------
  \begin{scope}[shift={(0,0)}]
    \node[] at (0,3.10) {bad cell $G$};

    % The disk rD is centered at the origin 0.
    \def\rad{2.12}

    % A convex cell G, mostly inside rD.
    \path[fill=black!10]
      (-1.63,0.72)--(-0.43,1.10)--(1.60,1.02)--(2.75,0.62)--
      (3.08,0.08)--(1.95,-0.56)--(-0.23,-0.72)--(-1.33,-0.22)--cycle;

    % Darker fill for the actual intersection G cap rD.
    \begin{scope}
      \clip (0,0) circle[radius=\rad];
      \path[fill=black!25]
        (-1.63,0.72)--(-0.43,1.10)--(1.60,1.02)--(2.75,0.62)--
        (3.08,0.08)--(1.95,-0.56)--(-0.23,-0.72)--(-1.33,-0.22)--cycle;
    \end{scope}

    % Outlines drawn last so the geometry stays crisp.
    \draw[celloutline]
      (-1.63,0.72)--(-0.43,1.10)--(1.60,1.02)--(2.75,0.62)--
      (3.08,0.08)--(1.95,-0.56)--(-0.23,-0.72)--(-1.33,-0.22)--cycle;
    \draw[disk] (0,0) circle[radius=\rad];

    \node at (-1.7,1.9) {$rD$};
    \node at (2.75,1.15) {$G$};
    %\node at (0.08,0.18) {$G\cap rD$};
    \node[point] at (0,0) {};
    \node[below right=0pt] at (0,0) {$0$};

    \node[font=\large] at (0,-2.95)
      {$|G|<2\lambda|G\cap rD|$};
  \end{scope}

  % ---------------- right panel: good cell ----------------
  \begin{scope}[shift={(8.0,0)}]
    \node[] at (0,3.10) {good cell $G$};

    \def\rad{2.12}

    % A cell: only a relatively small part meets rD.
    \path[fill=black!10]
      (0.45,0.22)--(1.18,0.92)--(4.02,1.34)--(4.98,1.06)--
      (5.12,0.22)--(4.50,-0.66)--(1.62,-0.40)--cycle;

    % Darker fill for G cap rD, obtained by clipping the same cell to rD.
    \begin{scope}
      \clip (0,0) circle[radius=\rad];
      \path[fill=black!25]
        (0.45,0.22)--(1.18,0.92)--(4.02,1.34)--(4.98,1.06)--
        (5.12,0.22)--(4.50,-0.66)--(1.62,-0.40)--cycle;
    \end{scope}

    \draw[celloutline]
      (0.45,0.22)--(1.18,0.92)--(4.02,1.34)--(4.98,1.06)--
      (5.12,0.22)--(4.50,-0.66)--(1.62,-0.40)--cycle;
    \draw[disk] (0,0) circle[radius=\rad];

    \node at (-1.7,1.9) {$rD$};
    \node at (5.15,1.58) {$G$};
    %\node at (1.28,0.30) {$G\cap rD$};
    \node[point] at (0,0) {};
    \node[below right=0pt] at (0,0) {$0$};

    \node[font=\large] at (0,-2.95)
      {$|G|\ge 2\lambda|G\cap rD|$};
  \end{scope}
\end{tikzpicture}


==> lipschitz.tex <==

\begin{tikzpicture}[scale=1.2,
  x=.72cm,y=2.20cm,
  line cap=round,line join=round,
  every node/.style={font=\scriptsize}
]

\tikzset{
  panel/.style={draw=black!35,line width=.45pt},
  rawline/.style={draw=black!23,densely dashed,line width=.42pt},
  fline/.style={draw=black,line width=.88pt}
}


\begin{scope}
  \clip (-4.0,-1.97) rectangle (4.0,0.55);
  \draw[fline] plot coordinates {(-4.000,-1.920) (-2.500,-1.470) (-1.625,-1.278) (-0.875,-1.173) (0.000,-1.120) (0.875,-1.173) (1.625,-1.278) (2.500,-1.470) (4.000,-1.920)};
  \draw[fline] plot coordinates {(-4.000,-1.800) (-2.500,-1.470) (-2.062,-1.339) (-1.625,-1.278) (-1.250,-1.195) (-0.875,-1.173) (-0.350,-1.099) (0.000,-1.120) (0.350,-1.099) (0.875,-1.173) (1.250,-1.195) (1.625,-1.278) (2.062,-1.339) (2.500,-1.470) (4.000,-1.800)};
  \draw[fline] plot coordinates {(-4.000,-1.610) (-2.062,-1.339) (-1.667,-1.220) (-1.250,-1.195) (-0.714,-1.077) (-0.350,-1.099) (0.000,-1.050) (0.350,-1.099) (0.714,-1.077) (1.250,-1.195) (1.667,-1.220) (2.062,-1.339) (4.000,-1.610)};
  \draw[fline] plot coordinates {(-4.000,-1.360) (-1.667,-1.220) (-1.111,-1.053) (-0.714,-1.077) (-0.361,-0.999) (0.000,-1.050) (0.361,-0.999) (0.714,-1.077) (1.111,-1.053) (1.667,-1.220) (4.000,-1.360)};
  \draw[fline] plot coordinates {(-4.000,-0.880) (-1.111,-1.053) (-0.750,-0.945) (-0.361,-0.999) (0.000,-0.920) (0.361,-0.999) (0.750,-0.945) (1.111,-1.053) (4.000,-0.880)};
  \draw[fline] plot coordinates {(-4.000,-0.490) (-0.750,-0.945) (-0.385,-0.835) (0.000,-0.920) (0.385,-0.835) (0.750,-0.945) (4.000,-0.490)};
  \draw[fline] plot coordinates {(-4.000,-0.040) (-0.385,-0.835) (0.000,-0.720) (0.385,-0.835) (4.000,-0.040)};
  \draw[fline] plot coordinates {(-4.000,0.480) (0.000,-0.720) (4.000,0.480)};
\end{scope}
\draw[panel] (-4.0,-1.97) rectangle (4.0,0.55);

% ------------------------------------------------------------------
% (b) Separated graphs g_i. Odd = black, even = light gray.
% ------------------------------------------------------------------
\begin{scope}[xshift=7.00cm]
  \clip (-4.0,-1.97) rectangle (4.0,0.55);
  % old plank centerlines, shown as gray dashed curves
  \draw[draw=black!25,densely dashed,line width=.48pt] plot coordinates {(-4.000,-1.920) (-2.500,-1.470) (-1.625,-1.278) (-0.875,-1.173) (0.000,-1.120) (0.875,-1.173) (1.625,-1.278) (2.500,-1.470) (4.000,-1.920)};
  \draw[draw=black!25,densely dashed,line width=.48pt] plot coordinates {(-4.000,-1.800) (-2.500,-1.470) (-2.062,-1.339) (-1.625,-1.278) (-1.250,-1.195) (-0.875,-1.173) (-0.350,-1.099) (0.000,-1.120) (0.350,-1.099) (0.875,-1.173) (1.250,-1.195) (1.625,-1.278) (2.062,-1.339) (2.500,-1.470) (4.000,-1.800)};
  \draw[draw=black!25,densely dashed,line width=.48pt] plot coordinates {(-4.000,-1.610) (-2.062,-1.339) (-1.667,-1.220) (-1.250,-1.195) (-0.714,-1.077) (-0.350,-1.099) (0.000,-1.050) (0.350,-1.099) (0.714,-1.077) (1.250,-1.195) (1.667,-1.220) (2.062,-1.339) (4.000,-1.610)};
  \draw[draw=black!25,densely dashed,line width=.48pt] plot coordinates {(-4.000,-1.360) (-1.667,-1.220) (-1.111,-1.053) (-0.714,-1.077) (-0.361,-0.999) (0.000,-1.050) (0.361,-0.999) (0.714,-1.077) (1.111,-1.053) (1.667,-1.220) (4.000,-1.360)};
  \draw[draw=black!25,densely dashed,line width=.48pt] plot coordinates {(-4.000,-0.880) (-1.111,-1.053) (-0.750,-0.945) (-0.361,-0.999) (0.000,-0.920) (0.361,-0.999) (0.750,-0.945) (1.111,-1.053) (4.000,-0.880)};
  \draw[draw=black!25,densely dashed,line width=.48pt] plot coordinates {(-4.000,-0.490) (-0.750,-0.945) (-0.385,-0.835) (0.000,-0.920) (0.385,-0.835) (0.750,-0.945) (4.000,-0.490)};
  \draw[draw=black!25,densely dashed,line width=.48pt] plot coordinates {(-4.000,-0.040) (-0.385,-0.835) (0.000,-0.720) (0.385,-0.835) (4.000,-0.040)};
  \draw[draw=black!25,densely dashed,line width=.48pt] plot coordinates {(-4.000,0.480) (0.000,-0.720) (4.000,0.480)};

  \draw[draw=black,line width=.95pt] plot coordinates {(-4.000,-1.920) (-2.500,-1.470) (-1.625,-1.278) (-0.875,-1.173) (0.000,-1.120) (0.875,-1.173) (1.625,-1.278) (2.500,-1.470) (4.000,-1.920)};
  \draw[draw=black,dotted,line width=.95pt] plot coordinates {(-4.000,-1.800) (-2.500,-1.470) (-2.062,-1.339) (-1.625,-1.278) (-1.250,-1.195) (-0.875,-1.173) (-0.350,-1.099) (0.000,-1.120) (0.350,-1.099) (0.875,-1.173) (1.250,-1.195) (1.625,-1.278) (2.062,-1.339) (2.500,-1.470) (4.000,-1.800)};
  \draw[draw=black,line width=.95pt] plot coordinates {(-4.000,-1.610) (-3.188,-1.496) (-2.500,-1.290) (-1.625,-1.098) (-0.875,-0.993) (0.000,-0.940) (0.875,-0.993) (1.625,-1.098) (2.500,-1.290) (3.188,-1.496) (4.000,-1.610)};
  \draw[draw=black,dotted,line width=.95pt] plot coordinates {(-4.000,-1.360) (-2.417,-1.265) (-2.062,-1.159) (-1.625,-1.098) (-1.250,-1.015) (-0.875,-0.993) (-0.350,-0.919) (0.000,-0.940) (0.350,-0.919) (0.875,-0.993) (1.250,-1.015) (1.625,-1.098) (2.062,-1.159) (2.417,-1.265) (4.000,-1.360)};
  \draw[draw=black,line width=.95pt] plot coordinates {(-4.000,-0.880) (-2.000,-1.000) (-1.625,-0.918) (-0.875,-0.813) (0.000,-0.760) (0.875,-0.813) (1.625,-0.918) (2.000,-1.000) (4.000,-0.880)};
  \draw[draw=black,dotted,line width=.95pt] plot coordinates {(-4.000,-0.490) (-1.361,-0.859) (-1.250,-0.835) (-0.875,-0.813) (-0.350,-0.739) (0.000,-0.760) (0.350,-0.739) (0.875,-0.813) (1.250,-0.835) (1.361,-0.859) (4.000,-0.490)};
  \draw[draw=black,line width=.95pt] plot coordinates {(-4.000,-0.040) (-1.139,-0.669) (-0.875,-0.633) (0.000,-0.580) (0.875,-0.633) (1.139,-0.669) (4.000,-0.040)};
  \draw[draw=black,dotted,line width=.95pt] plot coordinates {(-4.000,0.480) (-0.477,-0.577) (-0.350,-0.559) (0.000,-0.580) (0.350,-0.559) (0.477,-0.577) (4.000,0.480)};
\end{scope}
\begin{scope}[xshift=7.00cm]
  \draw[panel] (-4.0,-1.97) rectangle (4.0,0.55);
  \node[anchor=west,fill=white,inner sep=.45pt,text=black,font=\tiny] at (-3.96,-1.884) {$g_1$};
  \node[anchor=west,fill=white,inner sep=.45pt,text=black,font=\tiny] at (-3.96,-1.774) {$g_2$};
  \node[anchor=west,fill=white,inner sep=.45pt,text=black,font=\tiny] at (-3.96,-1.593) {$g_3$};
  \node[anchor=west,fill=white,inner sep=.45pt,text=black,font=\tiny] at (-3.96,-1.353) {$g_4$};
  \node[anchor=west,fill=white,inner sep=.45pt,text=black,font=\tiny] at (-3.96,-0.887) {$g_5$};
  \node[anchor=west,fill=white,inner sep=.45pt,text=black,font=\tiny] at (-3.96,-0.507) {$g_6$};
  \node[anchor=west,fill=white,inner sep=.45pt,text=black,font=\tiny] at (-3.96,-0.066) {$g_7$};
  \node[anchor=west,fill=white,inner sep=.45pt,text=black,font=\tiny] at (-3.96,0.444) {$g_8$};
\end{scope}



\end{tikzpicture}


==> ribbon-endpoint.tex <==
% TikZ figure for Step 2 of Lemma \ref{lem:main-packet}.
% A ribbon endpoint lies in dense overlap.
% Requires: \usepackage{tikz} and \usetikzlibrary{calc}.

\begin{tikzpicture}[scale=1.2,
  x=1.35cm,y=1.35cm,
  line cap=round,line join=round,
  every node/.style={font=\small},
  main/.style={line width=0.85pt},
  helper/.style={draw=black!45,line width=0.65pt},
  point/.style={circle,fill=black,inner sep=1.35pt},
  densebd/.style={dotted,line width=0.82pt}
]

\coordinate (C) at (0,0);
\def\angzero{-7}
\def\angone{26}
\def\rr{0.32} % this is the visual half-width w/2

% ------------------------------------------------------------------
% Extended arms: \widehat E_0 \subset \ell_P and \widehat E_1 \subset \ell_Q.
% Draw transparent plank strips of half-width w/2 around the two arm lines.
% ------------------------------------------------------------------
\coordinate (PLa) at ($(C)+(\angzero:-1.25)$);
\coordinate (PLb) at ($(C)+(\angzero: 3.15)$);
\coordinate (QLa) at ($(C)+(\angone :-1.20)$);
\coordinate (QLb) at ($(C)+(\angone : 3.05)$);

\fill[black!24,fill opacity=0.34]
  ($(PLa)+(\angzero+90:\rr)$)--($(PLb)+(\angzero+90:\rr)$)--
  ($(PLb)+(\angzero-90:\rr)$)--($(PLa)+(\angzero-90:\rr)$)--cycle;
\fill[black!24,fill opacity=0.34]
  ($(QLa)+(\angone+90:\rr)$)--($(QLb)+(\angone+90:\rr)$)--
  ($(QLb)+(\angone-90:\rr)$)--($(QLa)+(\angone-90:\rr)$)--cycle;

\draw[black,line width=0.65pt] (PLa)--(PLb);
\draw[black,line width=0.65pt] (QLa)--(QLb);
\draw[main] (C)--($(C)+(\angzero:3.15)$);
\draw[main] (C)--($(C)+(\angone:3.05)$);

\node[left=15pt,  yshift=2pt, black] at ($(C)+(\angzero:-0.92)$) {$P$};
\node[below left=14pt, yshift=8pt,  black] at ($(C)+(\angone:-0.90)$) {$Q$};

% ------------------------------------------------------------------
% Ribbon L_i around its center graph, matching the Step 3 figure.
% ------------------------------------------------------------------
\coordinate (Pfar)   at (-0.82,-0.66);
\coordinate (Pminus) at (-0.10,-0.48);
\coordinate (P)      at ($(C)+(\angzero:1.00)$);
\coordinate (M1)     at (1.28,0.03);
\coordinate (M2)     at (1.82,0.11);
\coordinate (R)      at (2.34,0.19);
\coordinate (Qplus)  at (2.86,0.52);
\def\hh{0.23}

\fill[black!30,fill opacity=0.42]
  ($(Pfar)+(0,\hh)$)--($(Pminus)+(0,\hh)$)--($(P)+(0,\hh)$)--($(M1)+(0,\hh)$)--
  ($(M2)+(0,\hh)$)--($(R)+(0,\hh)$)--($(Qplus)+(0,\hh)$)--
  ($(Qplus)+(0,-\hh)$)--($(R)+(0,-\hh)$)--($(M2)+(0,-\hh)$)--
  ($(M1)+(0,-\hh)$)--($(P)+(0,-\hh)$)--($(Pminus)+(0,-\hh)$)--($(Pfar)+(0,-\hh)$)--cycle;
\draw[black!45,line width=0.50pt]
  ($(Pfar)+(0,\hh)$)--($(Pminus)+(0,\hh)$)--($(P)+(0,\hh)$)--($(M1)+(0,\hh)$)--
  ($(M2)+(0,\hh)$)--($(R)+(0,\hh)$)--($(Qplus)+(0,\hh)$);
\draw[black!45,line width=0.50pt]
  ($(Pfar)+(0,-\hh)$)--($(Pminus)+(0,-\hh)$)--($(P)+(0,-\hh)$)--($(M1)+(0,-\hh)$)--
  ($(M2)+(0,-\hh)$)--($(R)+(0,-\hh)$)--($(Qplus)+(0,-\hh)$);
\draw[line width=0.92pt]
  (Pfar)--(Pminus)--(P)--(M1)--(M2)--(R)--(Qplus);

% Label for the ribbon.
\node[right=5pt] at (2.73,0.48) {$L_i$};


% ------------------------------------------------------------------
% Dense-overlap picture near p.
% The point z lies on P, and the center of B_0 lies on the graph of L_i
% directly above z, so both have the same x-coordinate x_0.
% ------------------------------------------------------------------
% Fix z first on the center line of P, close to the ribbon center-graph intersection.
% Since P lies one unit from C along angle \angzero, z is 1.26 units from C.
\pgfmathsetmacro{\zx}{1.26*cos(\angzero)}
\pgfmathsetmacro{\zy}{1.26*sin(\angzero)}
\coordinate (Z) at (\zx,\zy);

% The center of B_0 lies on the center-graph segment P--M1 and has the
% same x-coordinate as z. 
\pgfmathsetmacro{\px}{cos(\angzero)}
\pgfmathsetmacro{\py}{sin(\angzero)}
\pgfmathsetmacro{\tt}{(\zx-\px)/(1.28-\px)}
\pgfmathsetmacro{\dzeroY}{\py+\tt*(0.03-\py)}
\coordinate (D0) at (\zx,\dzeroY);

\def\RR{0.50}
\draw[densebd] (D0) circle [radius=\RR];
\node[point] at (D0) {};
\node[above right=3pt] at ($(D0)+(0.22,0.24)$) {$B_0$};

\node[point] at (Z) {};
\node[below right=0pt] at (Z) {$z$};
\draw[dashed] ($(D0)+(0,-0.95)$)--($(D0)+(0,0.28)$);
\node[below=2pt] at ($(D0)+(0,-0.95)$) {$x=x_0$};

% Small disk B(z,w/2) with the same radius as the plank half-width.
\draw[line width=0.82pt] (Z) circle [radius=\rr];

\node[point] at (C) {};
\node[below=1pt] at (C) {$c$};

\end{tikzpicture}


==> ribbon-reaches-an-arm.tex <==

% Requires: \usepackage{tikz} and \usetikzlibrary{calc}.

\begin{tikzpicture}[scale=1.2,
  x=1.35cm,y=1.35cm,
  line cap=round,line join=round,
  every node/.style={font=\small},
  main/.style={line width=0.85pt},
  helper/.style={draw=black!45,line width=0.65pt},
  point/.style={circle,fill=black,inner sep=1.35pt}
]

\coordinate (C) at (0,0);
\def\angzero{-7}
\def\angone{26}

% Endpoints of the larger triangle \widetilde T.
\coordinate (A) at ($(C)+(\angzero:3.00)$);
\coordinate (B) at ($(C)+(\angone:2.75)$);

% Endpoints of the original triangle T.
\coordinate (A0) at ($(C)+(\angzero:2.28)$);
\coordinate (B0) at ($(C)+(\angone:1.56)$);

% ------------------------------------------------------------------
% Extended arms: \widehat E_0 \subset \ell_P and \widehat E_1 \subset \ell_Q.
% ------------------------------------------------------------------
\draw[helper] ($(C)+(\angzero:-1.00)$)--($(C)+(\angzero:3.65)$);
\draw[helper] ($(C)+(\angone:-1.00)$)--($(C)+(\angone:3.55)$);
\draw[main] (C)--($(C)+(\angzero:3.65)$);
\draw[main] (C)--($(C)+(\angone:3.55)$);
\node[above left=-1pt, black!70] at ($(C)+(\angzero:-0.82)$) {$\ell_P$};
\node[left=6pt, black!70] at ($(C)+(\angone:-0.75)$) {$\ell_Q$};
\node[below left=0pt] at ($(C)+(\angzero:3.35)$)
  {$\widehat E_0=\ell_P\cap4\rho D$};
\node[above left=-6pt] at ($(C)+(\angone:2.95)$)
  {$\widehat E_1=\ell_Q\cap4\rho D$};

% ------------------------------------------------------------------
% T inside the enlarged triangle \widetilde T.
% ------------------------------------------------------------------
\fill[black!4] (C)--(A)--(B)--cycle;
\draw[dashed,line width=0.82pt] (A0)--(A);
\draw[dashed,line width=0.82pt] (B0)--(B);
\draw[dashed,line width=0.82pt] (A)--(B);
\node at (2.05,0.65) {$\widetilde T$};

\fill[black!14] (C)--(A0)--(B0)--cycle;
\draw[black!55,line width=0.72pt] (A0)--(B0);
\node at (1.14,0.32) {$T$};

% ------------------------------------------------------------------
% Ribbon L_i around its center graph g_i.
% ------------------------------------------------------------------
\coordinate (Pminus) at (0.42,-0.29);
\coordinate (P)      at ($(C)+(\angzero:1.00)$);
\coordinate (M1)     at (1.28,0.03);
\coordinate (M2)     at (1.82,0.11);
\coordinate (R)      at (2.34,0.19);
\coordinate (Qplus)  at (2.86,0.52);
\def\hh{0.115}

% Transparent ribbon.  



\fill[black!30,fill opacity=0.42]
  ($(Pfar)+(0,\hh)$)--($(Pminus)+(0,\hh)$)--($(P)+(0,\hh)$)--($(M1)+(0,\hh)$)--
  ($(M2)+(0,\hh)$)--($(R)+(0,\hh)$)--($(Qplus)+(0,\hh)$)--
  ($(Qplus)+(0,-\hh)$)--($(R)+(0,-\hh)$)--($(M2)+(0,-\hh)$)--
  ($(M1)+(0,-\hh)$)--($(P)+(0,-\hh)$)--($(Pminus)+(0,-\hh)$)--($(Pfar)+(0,-\hh)$)--cycle;
\draw[black!45,line width=0.50pt]
  ($(Pfar)+(0,\hh)$)--($(Pminus)+(0,\hh)$)--($(P)+(0,\hh)$)--($(M1)+(0,\hh)$)--
  ($(M2)+(0,\hh)$)--($(R)+(0,\hh)$)--($(Qplus)+(0,\hh)$);
\draw[black!45,line width=0.50pt]
  ($(Pfar)+(0,-\hh)$)--($(Pminus)+(0,-\hh)$)--($(P)+(0,-\hh)$)--($(M1)+(0,-\hh)$)--
  ($(M2)+(0,-\hh)$)--($(R)+(0,-\hh)$)--($(Qplus)+(0,-\hh)$);
\draw[line width=0.92pt]
  (Pfar)--(Pminus)--(P)--(M1)--(M2)--(R)--(Qplus);


% Center graph g_i.
\draw[line width=0.92pt]
  (Pminus)--(P)--(M1)--(M2)--(R)--(Qplus);

% Emphasize the portion of \widehat E_0 that lies inside the ribbon.
\coordinate (Sleft)  at ($(C)+(\angzero:0.75)$);
\coordinate (Sright) at ($(C)+(\angzero:1.18)$);
\draw[line width=1.8pt] (Sleft)--(Sright);
\node[right=5pt] at (2.73,0.48) {$L_i$};

% Endpoint p of the chosen component lies on an arm.
\node[point] at (P) {};
\node[below=3pt] at (P) {$p$};

\node[point] at (C) {};
\node[below=1pt] at (C) {$c$};

\end{tikzpicture}


==> surviving-band.tex <==
% Requires: \usepackage{tikz} and
% \usetikzlibrary{angles,quotes,calc}.
\begin{tikzpicture}[
  x=1.25cm,y=1.25cm,
  line cap=round,line join=round,
  every node/.style={font=\small},
  point/.style={circle,fill=black,inner sep=1.45pt},
  axis/.style={->,semithick},
  main/.style={semithick},
]

% Schematic figure for Lemma \ref{lem:surviving-band}.
\def\rad{3}
\def\dP{0.36}        % distance between 0 and (0,0), enlarged
\def\bandhalf{1.65}  % corresponds schematically to 0.55 rho
\def\bandh{1.10}     % band thickness
\def\uZero{-2.68}    % moved a bit to the right
\def\gammaAng{54}      % slightly steeper plank
\def\plankhalf{0.46} % plank thinner than the band
\def\plankleft{-0.95}
\def\plankright{4.75} % upper part cut closer to the disk

\coordinate (F0) at (0,0);
\coordinate (O)  at (0,\dP);
\coordinate (U0) at (\uZero,0);                 % ell_R cap ell_P
\coordinate (U)  at ($(U0)+(1,0)$);
\coordinate (Rdir) at ($(U0)+(\gammaAng:1)$);

% x is chosen near the centroid of the triangular overlap R \cap \Sigma_P,
% and y is its orthogonal projection to the midline ell_R.
\coordinate (X) at (-1.5370,0.9450);
\coordinate (Y) at ($(U0)!(X)!(Rdir)$);

% Band Sigma_P.
\fill[black!22] (-\bandhalf,0) rectangle (\bandhalf,\bandh);
\draw[main] (-\bandhalf,0) rectangle (\bandhalf,\bandh);

% Plank R, centered on ell_R.
\begin{scope}[shift={(U0)},rotate=\gammaAng]
  \fill[black!30,opacity=0.65] (\plankleft,-\plankhalf) rectangle (\plankright,\plankhalf);
  \draw[black!55] (\plankleft,-\plankhalf) -- (\plankright,-\plankhalf);
  \draw[black!55] (\plankleft, \plankhalf) -- (\plankright, \plankhalf);
\end{scope}

% Dark gray triangular overlap R cap Sigma_P.
\begin{scope}
  \clip (-\bandhalf,0) rectangle (\bandhalf,\bandh);
  \begin{scope}[shift={(U0)},rotate=\gammaAng]
    \fill[black!55,opacity=0.85] (\plankleft,-\plankhalf) rectangle (\plankright,\plankhalf);
  \end{scope}
\end{scope}

% ell_R is the full midline of the plank.
\begin{scope}[shift={(U0)},rotate=\gammaAng]
  \draw[main] (\plankleft,0) -- (\plankright,0);
\end{scope}
\node[anchor=north east] at (-3.00,-0.70) {$\ell_R$};

% Disk, redrawn on top so its boundary remains visible through the fills.
\draw[main] (O) circle (\rad);
\node[anchor=west,font=\normalsize] at (-2.92,2.40) {$\rho D$};

% Coordinate axes; the u-axis is ell_P.
\draw[axis] (-3.85,0) -- (3.5,0) node[right] {$u$};
\draw[axis] (0,-3.0) -- (0,4.30) node[above] {$v$};
\node[anchor=east] at (-3.28,0.28) {$\ell_P$};

% Coordinate origin and Euclidean origin.
\node[point] at (F0) {};
\node[point] at (O) {};
\node[below right=1pt] at (F0) {$(0,0)$};
\node[above right=3pt] at (O) {$0$};
\draw[densely dotted] (O) -- (F0);

% Crossing point (u_0,0) and the angle gamma between ell_P and ell_R.
\node[point] at (U0) {};
\node[below right=0pt] at (U0) {$(u_0,0)$};
\pic[draw,angle radius=6.5mm,angle eccentricity=1.35,"$\gamma$"]
  {angle=U--U0--Rdir};

% x in the triangular overlap and y its orthogonal projection onto ell_R.
\node[point] at (X) {};
\node[point] at (Y) {};
\node[below right=2pt] at (X) {$x$};
\node[above left=0pt] at (Y) {$y$};
\draw[densely dotted] (X) -- (Y);

\end{tikzpicture}

